Reasoning about conscious experience with axiomatic and graphical mathematics

We cast aspects of consciousness in axiomatic mathematical terms, using the graphical calculus of general process theories (a.k.a symmetric monoidal categories and Frobenius algebras therein). This calculus exploits the ontological neutrality of process theories. A toy example using the axiomatic calculus is given to show the power of this approach, recovering other aspects of conscious experience, such as external and internal subjective distinction, privacy or unreadability of personal subjective experience, and phenomenal unity, one of the main issues for scientific studies of consciousness. In fact, these features naturally arise from the compositional nature of axiomatic calculus.

==> TikZit/Associativity.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (8) at (-3.75, 0.5) {};
		\node [style=wn] (9) at (-2.25, 0.5) {};
		\node [style=wn] (10) at (-3, 0) {};
		\node [style=wn] (11) at (-2, -0.75) {};
		\node [style=wn] (12) at (-1, 0) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=none] (14) at (-2, -1.25) {};
		\node [style=wn] (17) at (1, 0) {};
		\node [style=wn] (18) at (2, -0.75) {};
		\node [style=wn] (19) at (3, 0) {};
		\node [style=none] (21) at (2, -1.25) {};
		\node [style=none] (22) at (-3.75, 1) {};
		\node [style=none] (23) at (-2.25, 1) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=wn] (27) at (2.25, 0.5) {};
		\node [style=wn] (28) at (3.75, 0.5) {};
		\node [style=none] (29) at (3, 0) {};
		\node [style=none] (30) at (2.25, 1) {};
		\node [style=none] (31) at (3.75, 1) {};
		\node [style=none] (34) at (1, 1) {};
		\node [style=none] (35) at (0.75, 1) {$a$};
		\node [style=none] (36) at (2, 1) {$b$};
		\node [style=none] (37) at (3.5, 1) {$c$};
		\node [style=none] (38) at (-4, 1) {$a$};
		\node [style=none] (39) at (-2.5, 1) {$b$};
		\node [style=none] (40) at (-1.25, 1) {$c$};
		\node [style=none] (41) at (-2, -2) {$((a\star b)\star c)$};
		\node [style=none] (42) at (2, -2) {$(a\star (b\star c)$};
		\node [style=none] (43) at (0, -2) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right] (10) to (9);
		\draw [style=none, bend right] (10) to (11);
		\draw [style=none, bend right] (11) to (12);
		\draw [style=none] (12) to (13.center);
		\draw [style=none] (11) to (14.center);
		\draw [style=none, bend right] (8) to (10);
		\draw [style=none, bend right] (17) to (18);
		\draw [style=none, bend right] (18) to (19);
		\draw [style=none] (18) to (21.center);
		\draw [style=none] (22.center) to (8);
		\draw [style=none] (23.center) to (9);
		\draw [style=none, bend right] (29) to (28);
		\draw [style=none, bend right] (27) to (29);
		\draw [style=none] (30.center) to (27);
		\draw [style=none] (31.center) to (28);
		\draw [style=none] (34.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/Associativity2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (8) at (-6.5, 1.25) {};
		\node [style=wn] (9) at (-5, 1.25) {};
		\node [style=wn] (10) at (-5.75, 0.75) {};
		\node [style=wn] (11) at (-4.75, 0) {};
		\node [style=wn] (12) at (-3.75, 0.75) {};
		\node [style=none] (13) at (-3.75, 1.75) {};
		\node [style=none] (14) at (-4.75, -0.5) {};
		\node [style=wn] (17) at (3.25, 0.75) {};
		\node [style=wn] (18) at (4.25, 0) {};
		\node [style=wn] (19) at (5.25, 0.75) {};
		\node [style=none] (21) at (4.25, -0.5) {};
		\node [style=none] (22) at (-6.5, 1.75) {};
		\node [style=none] (23) at (-5, 1.75) {};
		\node [style=none] (26) at (-2.75, 0.75) {$=$};
		\node [style=wn] (27) at (4.5, 1.25) {};
		\node [style=wn] (28) at (6, 1.25) {};
		\node [style=none] (29) at (5.25, 0.75) {};
		\node [style=none] (30) at (4.5, 1.75) {};
		\node [style=none] (31) at (6, 1.75) {};
		\node [style=none] (34) at (3.25, 1.75) {};
		\node [style=none] (35) at (3, 1.75) {$a$};
		\node [style=none] (36) at (4.25, 1.75) {$b$};
		\node [style=none] (37) at (5.75, 1.75) {$c$};
		\node [style=none] (38) at (-6.75, 1.75) {$a$};
		\node [style=none] (39) at (-5.25, 1.75) {$b$};
		\node [style=none] (40) at (-4, 1.75) {$c$};
		\node [style=none] (41) at (-4.75, -1.5) {$((a \star b) \star c)$};
		\node [style=none] (42) at (4.25, -1.5) {$(a \star (b \star c)$};
		\node [style=none] (43) at (0, -1.5) {};%{$=$};
		\node [style=none] (44) at (2.25, 0.75) {$=$};
		\node [style=wn] (47) at (0, 0) {};
		\node [style=none] (49) at (0, -0.5) {};
		\node [style=none] (50) at (-0.5, 1.75) {};
		\node [style=none] (51) at (1.25, 1.75) {};
		\node [style=none] (52) at (-1.5, 1.75) {};
		\node [style=none] (53) at (-1.75, 1.75) {$a$};
		\node [style=none] (54) at (-0.75, 1.75) {$b$};
		\node [style=none] (55) at (1, 1.75) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right] (10) to (9);
		\draw [style=none, bend right] (10) to (11);
		\draw [style=none, bend right] (11) to (12);
		\draw [style=none] (12) to (13.center);
		\draw [style=none] (11) to (14.center);
		\draw [style=none, bend right] (8) to (10);
		\draw [style=none, bend right] (17) to (18);
		\draw [style=none, bend right] (18) to (19);
		\draw [style=none] (18) to (21.center);
		\draw [style=none] (22.center) to (8);
		\draw [style=none] (23.center) to (9);
		\draw [style=none, bend right] (29) to (28);
		\draw [style=none, bend right] (27) to (29);
		\draw [style=none] (30.center) to (27);
		\draw [style=none] (31.center) to (28);
		\draw [style=none] (34.center) to (17);
		\draw [style=none] (47) to (49.center);
		\draw [style=none, bend right] (52.center) to (47);
		\draw [style=none, bend right=15] (50.center) to (47);
		\draw [style=none, bend left] (51.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/Associativity22.tikz <==
\begin{tikzpicture} [scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-2.75, 0.75) {$=$};
		\node [style=none] (41) at (-4.75, -1.5) {$(a \star b) \star c$};
		\node [style=none] (42) at (4.25, -1.5) {$a \star (b \star c)$};
		\node [style=none] (43) at (0, -1.5) {$a \star b \star c$};
		\node [style=none] (44) at (2.25, 0.75) {$=$};
		\node [style=wn] (47) at (0, 0) {};
		\node [style=none] (49) at (0, -0.5) {};
		\node [style=none] (50) at (-0.5, 1.75) {};
		\node [style=none] (51) at (1.25, 1.75) {};
		\node [style=none] (52) at (-1.5, 1.75) {};
		\node [style=none] (53) at (-1.75, 1.75) {$a$};
		\node [style=none] (54) at (-0.75, 1.75) {$b$};
		\node [style=none] (55) at (1, 1.75) {$c$};
		\node [style=wn] (58) at (4.25, 0) {};
		\node [style=wn] (59) at (5.25, 0.75) {};
		\node [style=none] (60) at (4.25, -0.5) {};
		\node [style=wn] (61) at (5.25, 0.75) {};
		\node [style=none] (62) at (4.5, 1.75) {};
		\node [style=none] (63) at (6, 1.75) {};
		\node [style=none] (64) at (3.25, 1.75) {};
		\node [style=none] (65) at (3, 1.75) {$a$};
		\node [style=none] (66) at (4.25, 1.75) {$b$};
		\node [style=none] (67) at (5.75, 1.75) {$c$};
		\node [style=wn] (68) at (-5.75, 0.75) {};
		\node [style=wn] (69) at (-4.75, 0) {};
		\node [style=none] (70) at (-3.75, 1.75) {};
		\node [style=none] (71) at (-4.75, -0.5) {};
		\node [style=none] (72) at (-6.5, 1.75) {};
		\node [style=none] (73) at (-5, 1.75) {};
		\node [style=none] (74) at (-6.75, 1.75) {$a$};
		\node [style=none] (75) at (-5.25, 1.75) {$b$};
		\node [style=none] (76) at (-4, 1.75) {$c$};
		\node [style=none] (77) at (-2.75, -1.5) {$=$};
		\node [style=none] (78) at (2.25, -1.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (47) to (49.center);
		\draw [style=none, bend right] (52.center) to (47);
		\draw [style=none, bend right] (50.center) to (47);
		\draw [style=none, bend left] (51.center) to (47);
		\draw [style=none, bend right] (58) to (59);
		\draw [style=none] (58) to (60.center);
		\draw [bend right] (62.center) to (61);
		\draw [bend left] (63.center) to (61);
		\draw [bend right] (64.center) to (58);
		\draw [style=none, bend right] (68) to (69);
		\draw [style=none] (69) to (71.center);
		\draw [bend right] (72.center) to (68);
		\draw [bend left] (73.center) to (68);
		\draw [bend left] (70.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/Bob1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1) {$ A\quad$};
		\node [style=none] (1) at (0.75, 1) {$\quad B$};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (0.25, -1) {$ B\quad$};
		\node [style=none] (7) at (0.75, -1) {$ \quad A$};
		\node [style=none] (8) at (-3.75, 0.25) {};
		\node [style=none] (9) at (-3.75, -0.5) {$ A \quad$};
		\node [style=none] (10) at (2.25, 1) {$ A \quad $};
		\node [style=none] (11) at (2.75, 1) {$ \quad A$};
		\node [style=none] (12) at (2.25, 0.25) {};
		\node [style=none] (13) at (2.75, 0.25) {};
		\node [style=none] (14) at (2.5, -0.25) {};
		\node [style=none] (15) at (2.5, -1) {$ A \quad$};
		\node [style=square box2] (16) at (0.5, 0) {$g$};
		\node [style=square box2] (17) at (2.5, 0) {$h$};
		\node [style=square box] (18) at (-1.75, 0) {$f$};
		\node [style=none] (19) at (-1.75, 1) {$ \quad A$};
		\node [style=none] (20) at (-1.75, -1) {$ B\quad $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (19.center) to (18);
		\draw (20.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Bob10.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {$red$};
		\node [style=none] (1) at (0, -1.25) {$car$};
		\node [style=square box] (2) at (0, 0) {\quad\ $Segregation$\quad\ \ };
		\node [style=none] (3) at (0, 1.25) {$experience$};
		\node [style=none] (4) at (1, -1.25) { $fast$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (5.center) to (8.center);
		\draw [style=swap] (2) to (9.center);
		\draw [style=swap] (6.center) to (7.center);
		\draw [style=swap] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Bob2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {$A \quad$};
		\node [style=none] (1) at (0, 0.5) {$\quad A$};
		\node [style=scalar] (2) at (1.5, 0) {$s$};
		\node [style=copoint] (3) at (-1.5, 0.5) {$\phi$};
		\node [style=point] (4) at (0, -0.5) { $\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1.center);
		\draw (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Bob3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-4.75, 0) {$g$};
		\node [style=none] (1) at (-4.75, 0.5) {};
		\node [style=none] (2) at (-4.75, -0.5) {};
		\node [style=square box] (3) at (-3.25, 0) {$f$};
		\node [style=none] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (-4, 0) {$\circ$};
		\node [style=none] (7) at (-2.25, 0) {$=$};
		\node [style=square box] (8) at (-1.25, -0.5) {$g$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-1.25, -1) {};
		\node [style=square box] (11) at (-1.25, 0.5) {$f$};
		\node [style=none] (12) at (-1.25, 1) {};
		\node [style=none] (13) at (-1.25, 0) {};
		\node [style=square box] (14) at (1.25, 0) {$f$};
		\node [style=none] (15) at (1.25, 0.5) {};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=square box] (17) at (2.75, 0) {$g$};
		\node [style=none] (18) at (2.75, 0.5) {};
		\node [style=none] (19) at (2.75, -0.5) {};
		\node [style=none] (20) at (2, 0) {$\otimes$};
		\node [style=none] (21) at (3.75, 0) {$=$};
		\node [style=square box] (22) at (4.75, 0) {$f$};
		\node [style=none] (23) at (4.75, 0.5) {};
		\node [style=none] (24) at (4.75, -0.5) {};
		\node [style=square box] (25) at (5.5, 0) {$g$};
		\node [style=none] (26) at (5.5, 0.5) {};
		\node [style=none] (27) at (5.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (4.center) to (3);
		\draw (5.center) to (3);
		\draw (9.center) to (8);
		\draw (10.center) to (8);
		\draw (12.center) to (11);
		\draw (13.center) to (11);
		\draw (15.center) to (14);
		\draw (16.center) to (14);
		\draw (18.center) to (17);
		\draw (19.center) to (17);
		\draw (23.center) to (22);
		\draw (24.center) to (22);
		\draw (26.center) to (25);
		\draw (27.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Bob4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-3.25, 0) {$f$};
		\node [style=none] (1) at (-3.25, 0.5) {};
		\node [style=none] (2) at (-3.25, -0.5) {};
		\node [style=square box] (3) at (-2.5, 0) {$g$};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (-2.5, -0.5) {};
		\node [style=none] (6) at (-1.5, 0) {$=$};
		\node [style=square box] (7) at (-0.5, -0.25) {$f$};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=square box] (10) at (0.25, 0.5) {$g$};
		\node [style=none] (11) at (0.25, 1) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (13) at (1.25, 0) {$=$};
		\node [style=square box] (14) at (2.25, 0.5) {$f$};
		\node [style=none] (15) at (2.25, 1) {};
		\node [style=none] (16) at (2.25, -0.75) {};
		\node [style=square box] (17) at (3, -0.25) {$g$};
		\node [style=none] (18) at (3, 1) {};
		\node [style=none] (19) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (4.center) to (3);
		\draw (5.center) to (3);
		\draw (8.center) to (7);
		\draw (9.center) to (7);
		\draw (11.center) to (10);
		\draw (12.center) to (10);
		\draw (15.center) to (14);
		\draw (16.center) to (14);
		\draw (18.center) to (17);
		\draw (19.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Bob5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Box1] (0) at (1.5, 0) {};
		\node [style=white dot] (1) at (4.5, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (4.5, 1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (4, -1) {};
		\node [style=none] (6) at (5, -1) {};
		\node [style=dtriangle2] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=dtriangle3] (11) at (-4.5, 0) {};
		\node [style=none] (12) at (-4, 1) {};
		\node [style=none] (13) at (-5, 1) {};
		\node [style=none] (14) at (-4.5, -1) {};
		\node [style=none] (15) at (-4.5, -1.75) {$\wedge:b\otimes b\rightarrow b$};
		\node [style=none] (16) at (-1.5, -1.75) {$\vee:b\otimes b\rightarrow b$};
		\node [style=none] (17) at (1.5, -1.75) {$\neg: b\rightarrow b$};
		\node [style=none] (18) at (4.5, -1.75) {$FAN: b\rightarrow b\otimes b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (3.center) to (1);
		\draw (5.center) to (1);
		\draw (4.center) to (0);
		\draw (1) to (6.center);
		\draw (7) to (8.center);
		\draw (9.center) to (7);
		\draw (10.center) to (7);
		\draw (11) to (12.center);
		\draw (13.center) to (11);
		\draw (14.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Bob5b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.75) {$\vee:b\otimes b\rightarrow b$};
		\node [style=none] (1) at (4.5, -0.75) {$FAN: b\rightarrow b\otimes b$};
		\node [style=Box1] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (-4.25, 0.75) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=dtriangle3] (6) at (-4.5, 0.25) {};
		\node [style=none] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-4.5, -0.75) {$\wedge:b\otimes b\rightarrow b$};
		\node [style=none] (9) at (4.5, 0.75) {};
		\node [style=none] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (-4.5, -0.25) {};
		\node [style=none] (13) at (1.5, -0.75) {$\neg: b\rightarrow b$};
		\node [style=none] (14) at (4.75, -0.25) {};
		\node [style=none] (15) at (-4.75, 0.75) {};
		\node [style=white dot] (16) at (4.5, 0.25) {};
		\node [style=none] (17) at (4.25, -0.25) {};
		\node [style=dtriangle2] (18) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (11.center);
		\draw (9.center) to (16);
		\draw (17.center) to (16);
		\draw (10.center) to (2);
		\draw (16) to (14.center);
		\draw (18) to (3.center);
		\draw (7.center) to (18);
		\draw (5.center) to (18);
		\draw (6) to (4.center);
		\draw (15.center) to (6);
		\draw (12.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Bob6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Box1] (0) at (0.5, 0.75) {};
		\node [style=white dot] (1) at (0, 2.5) {};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (0, 3.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=dtriangle3] (7) at (0.75, -1) {};
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (0.75, -2) {};
		\node [style=dtriangle2] (11) at (0, -2.5) {};
		\node [style=none] (12) at (0.75, -2) {};
		\node [style=none] (13) at (-0.75, -2) {};
		\node [style=none] (14) at (0, -3.25) {};
		\node [style=Box1] (15) at (-0.75, -1) {};
		\node [style=none] (16) at (-0.75, -0.25) {};
		\node [style=none] (17) at (-0.75, -2) {};
		\node [style=dtriangle3] (18) at (-0.75, 0.75) {};
		\node [style=none] (19) at (-0.5, 1.5) {};
		\node [style=none] (20) at (-1, 1.5) {};
		\node [style=none] (21) at (-0.75, -0.25) {};
		\node [style=none] (22) at (1, 3.25) {};
		\node [style=none] (23) at (-1, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (3.center) to (1);
		\draw (5.center) to (1);
		\draw (4.center) to (0);
		\draw (1) to (6.center);
		\draw (7) to (8.center);
		\draw (9.center) to (7);
		\draw (10.center) to (7);
		\draw (11) to (12.center);
		\draw (13.center) to (11);
		\draw (14.center) to (11);
		\draw (15) to (16.center);
		\draw (17.center) to (15);
		\draw (18) to (19.center);
		\draw (20.center) to (18);
		\draw (21.center) to (18);
		\draw (8.center) to (22.center);
		\draw (20.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Bob6b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dtriangle3] (0) at (0.75, -0.25) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=Box1] (8) at (0.5, 0.5) {};
		\node [style=white dot] (9) at (0, 1.5) {};
		\node [style=dtriangle3] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (-1, 2) {};
		\node [style=none] (14) at (0, -1.75) {};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=none] (17) at (1, 0.25) {};
		\node [style=none] (18) at (1, 2) {};
		\node [style=none] (19) at (-0.5, 1) {};
		\node [style=none] (20) at (-0.75, -0.75) {};
		\node [style=Box1] (21) at (-0.75, -0.25) {};
		\node [style=none] (22) at (0.5, 1) {};
		\node [style=dtriangle2] (23) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (3.center);
		\draw (2.center) to (9);
		\draw (1.center) to (9);
		\draw (12.center) to (8);
		\draw (9) to (22.center);
		\draw (0) to (17.center);
		\draw (16.center) to (0);
		\draw (11.center) to (0);
		\draw (23) to (7.center);
		\draw (20.center) to (23);
		\draw (14.center) to (23);
		\draw (21) to (6.center);
		\draw (4.center) to (21);
		\draw (10) to (19.center);
		\draw (5.center) to (10);
		\draw (15.center) to (10);
		\draw (17.center) to (18.center);
		\draw (5.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Bob7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (3.5, 1.5) {};
		\node [style=none] (1) at (3.5, 2.25) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (3.5, 0) {};
		\node [style=dtriangle3] (4) at (3.5, 0) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (3.5, -1) {};
		\node [style=dtriangle2] (7) at (2.75, -1.75) {};
		\node [style=none] (8) at (3.5, -1) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=none] (10) at (2.75, -2.75) {};
		\node [style=dtriangle3] (11) at (2, 0) {};
		\node [style=none] (12) at (1.25, 1) {};
		\node [style=none] (13) at (2, -1) {};
		\node [style=none] (14) at (2.25, 2.25) {};
		\node [style=none] (15) at (1.25, 2.25) {};
		\node [style=none] (16) at (-3, 0) {};
		\node [style=dtriangle2] (17) at (-3, 0.75) {};
		\node [style=none] (18) at (-2.5, 1.75) {};
		\node [style=none] (19) at (-3.5, 1.75) {};
		\node [style=none] (20) at (-3, 0) {};
		\node [style=none] (21) at (-2.25, -2) {};
		\node [style=dtriangle3] (22) at (-2.25, -1) {};
		\node [style=none] (23) at (-1.5, 0) {};
		\node [style=none] (24) at (-3, 0) {};
		\node [style=none] (25) at (-2.25, -2) {};
		\node [style=none] (26) at (-1.5, 1.75) {};
		\node [style=none] (27) at (0, 0) {};
		\node [style=none] (28) at (0, 0) {$\xRightarrow{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4) to (5.center);
		\draw (6.center) to (4);
		\draw (7) to (8.center);
		\draw (9.center) to (7);
		\draw (10.center) to (7);
		\draw (12.center) to (11);
		\draw (13.center) to (11);
		\draw (5.center) to (14.center);
		\draw (12.center) to (15.center);
		\draw (17) to (18.center);
		\draw (19.center) to (17);
		\draw (20.center) to (17);
		\draw (22) to (23.center);
		\draw (24.center) to (22);
		\draw (25.center) to (22);
		\draw (26.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Bob7b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (0, 0) {$\xRightarrow{1}$};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (2.5, 1.25) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (7) at (-2.25, 0) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=dtriangle3] (9) at (-1.75, -0.5) {};
		\node [style=dtriangle2] (10) at (-2.25, 0.5) {};
		\node [style=none] (11) at (1.75, 1.25) {};
		\node [style=dtriangle2] (12) at (2, -1) {};
		\node [style=dtriangle3] (13) at (1.5, 0) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=none] (15) at (-1.25, 1) {};
		\node [style=white dot] (16) at (2.5, 0.75) {};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (-2.25, 0) {};
		\node [style=none] (19) at (2.5, 0) {};
		\node [style=none] (20) at (0, 0) {};
		\node [style=none] (21) at (2.5, -0.5) {};
		\node [style=none] (22) at (1.75, 0.75) {};
		\node [style=dtriangle3] (23) at (2.5, 0) {};
		\node [style=none] (24) at (2.5, -0.5) {};
		\node [style=none] (25) at (-2.25, 0) {};
		\node [style=none] (26) at (-2.5, 1) {};
		\node [style=none] (27) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (16);
		\draw (14.center) to (16);
		\draw (16) to (19.center);
		\draw (23) to (22.center);
		\draw (21.center) to (23);
		\draw (12) to (24.center);
		\draw (17.center) to (12);
		\draw (6.center) to (12);
		\draw (0.center) to (13);
		\draw (8.center) to (13);
		\draw (22.center) to (11.center);
		\draw (0.center) to (27.center);
		\draw (10) to (5.center);
		\draw (26.center) to (10);
		\draw (18.center) to (10);
		\draw (9) to (1.center);
		\draw (7.center) to (9);
		\draw (3.center) to (9);
		\draw (15.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Bob8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dtriangle3] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-2.5, 1.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=Box1] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-2, -1.5) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0, 0) {$\xRightarrow{2}$};
		\node [style=Box1] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (1.5, 1.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=dtriangle2] (11) at (2, -0.5) {};
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=Box1] (13) at (2.5, 0.5) {};
		\node [style=none] (14) at (2.5, 1.5) {};
		\node [style=none] (15) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (5.center) to (4);
		\draw (9.center) to (8);
		\draw (10.center) to (8);
		\draw (12.center) to (11);
		\draw (14.center) to (13);
		\draw (15.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Bob8b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Box1] (0) at (1.5, 0.5) {};
		\node [style=dtriangle2] (1) at (1.25, -0.25) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (1.25, -0.75) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=Box1] (7) at (1, 0.5) {};
		\node [style=dtriangle3] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (1.25, -0.25) {};
		\node [style=Box1] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (1.25, -0.25) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (-0.75, 1) {};
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (0, 0) {$\xRightarrow{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (13.center);
		\draw (14.center) to (8);
		\draw (6.center) to (8);
		\draw (12.center) to (10);
		\draw (5.center) to (7);
		\draw (11.center) to (7);
		\draw (4.center) to (1);
		\draw (3.center) to (0);
		\draw (9.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Bob9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.25) {};
		\node [style=none] (1) at (6.5, -1) {};
		\node [style=none] (2) at (0.75, -2.25) {};
		\node [style=dtriangle2] (3) at (0, 0.5) {};
		\node [style=none] (4) at (5.25, 2) {};
		\node [style=dtriangle2] (5) at (5.75, -1.75) {};
		\node [style=none] (6) at (6.5, -1) {};
		\node [style=none] (7) at (5, -1) {};
		\node [style=none] (8) at (0.75, -2.25) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (10) at (0, -0.25) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (4.25, 2) {};
		\node [style=none] (13) at (5.75, -2.75) {};
		\node [style=none] (14) at (5.25, 1.5) {};
		\node [style=white dot] (15) at (6.5, 1.5) {};
		\node [style=none] (16) at (6.5, 3) {};
		\node [style=none] (17) at (5, -1) {};
		\node [style=none] (18) at (0, -0.25) {};
		\node [style=none] (19) at (-0.5, 1.5) {};
		\node [style=none] (20) at (5, 0) {};
		\node [style=dtriangle3] (21) at (0.75, -1.25) {};
		\node [style=none] (22) at (0.5, 1.5) {};
		\node [style=none] (23) at (1.5, 2.5) {};
		\node [style=dtriangle3] (24) at (6.5, 0) {};
		\node [style=dtriangle3] (25) at (5, 0) {};
		\node [style=none] (26) at (3, 0) {$\xRightarrow{1}$};
		\node [style=none] (27) at (6.5, 0) {};
		\node [style=none] (28) at (4.25, 1) {};
		\node [style=none] (29) at (-0.5, 2.5) {};
		\node [style=Box1] (30) at (-0.5, 1.5) {};
		\node [style=none] (31) at (0.5, 2.5) {};
		\node [style=Box1] (32) at (0.5, 1.5) {};
		\node [style=none] (33) at (4.25, 3) {};
		\node [style=Box1] (34) at (4.25, 2) {};
		\node [style=none] (35) at (5.25, 3) {};
		\node [style=Box1] (36) at (5.25, 2) {};
		\node [style=none] (37) at (-1.75, 0) {$\xRightarrow{2}$};
		\node [style=none] (38) at (-5, 0.5) {};
		\node [style=none] (39) at (-1.75, 0) {};
		\node [style=Box1] (40) at (-5, 0.5) {};
		\node [style=dtriangle3] (41) at (-5, 1.5) {};
		\node [style=none] (42) at (-5, -0.5) {};
		\node [style=none] (43) at (-5.5, 2.5) {};
		\node [style=none] (44) at (-4.5, 2.5) {};
		\node [style=none] (45) at (-3.5, -0.5) {};
		\node [style=dtriangle3] (46) at (-4.25, -1.5) {};
		\node [style=none] (47) at (-4.25, -2.5) {};
		\node [style=none] (48) at (-5, -0.5) {};
		\node [style=none] (49) at (-3.5, 2.5) {};
		\node [style=none] (50) at (-4.25, -2.5) {};
		\node [style=none] (51) at (-5, -0.5) {};
		\node [style=none] (52) at (-5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (15);
		\draw (20.center) to (15);
		\draw (15) to (27.center);
		\draw (24) to (14.center);
		\draw (1.center) to (24);
		\draw (5) to (6.center);
		\draw (17.center) to (5);
		\draw (13.center) to (5);
		\draw (28.center) to (25);
		\draw (7.center) to (25);
		\draw (14.center) to (4.center);
		\draw (28.center) to (12.center);
		\draw (3) to (22.center);
		\draw (19.center) to (3);
		\draw (18.center) to (3);
		\draw (21) to (0.center);
		\draw (10.center) to (21);
		\draw (2.center) to (21);
		\draw (23.center) to (0.center);
		\draw (29.center) to (30);
		\draw (31.center) to (32);
		\draw (33.center) to (34);
		\draw (35.center) to (36);
		\draw (41) to (44.center);
		\draw (43.center) to (41);
		\draw (38.center) to (41);
		\draw (42.center) to (40);
		\draw (46) to (45.center);
		\draw (52.center) to (46);
		\draw (50.center) to (46);
		\draw (49.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Bob9b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 1.75) {};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=dtriangle3] (2) at (-4.25, -0.75) {};
		\node [style=Box1] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (3.75, 0.75) {};
		\node [style=Box1] (5) at (-0.25, 1) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (-3.75, -0.25) {};
		\node [style=none] (8) at (5.75, -0.25) {};
		\node [style=dtriangle3] (9) at (4.25, 0.25) {};
		\node [style=none] (10) at (-0.75, 1.5) {};
		\node [style=none] (11) at (0, -1.25) {};
		\node [style=none] (12) at (-4.75, -0.25) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (-3.75, 1.25) {};
		\node [style=none] (15) at (4.25, 0.25) {};
		\node [style=dtriangle3] (16) at (-4.75, 0.75) {};
		\node [style=none] (17) at (5.75, 0.25) {};
		\node [style=none] (18) at (5, -1.25) {};
		\node [style=dtriangle3] (19) at (0, -0.75) {};
		\node [style=none] (20) at (4.25, -0.25) {};
		\node [style=none] (21) at (2.25, 0) {};
		\node [style=none] (22) at (5, 1.25) {};
		\node [style=dtriangle2] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (4.25, -0.25) {};
		\node [style=white dot] (25) at (5.75, 1) {};
		\node [style=none] (26) at (-4.75, 0.25) {};
		\node [style=none] (27) at (-0.75, 1) {};
		\node [style=none] (28) at (-2.5, 0) {$\xRightarrow{2}$};
		\node [style=none] (29) at (5, 0.75) {};
		\node [style=Box1] (30) at (5, 1.25) {};
		\node [style=none] (31) at (-0.25, 1.5) {};
		\node [style=Box1] (32) at (3.75, 1.25) {};
		\node [style=none] (33) at (5.75, 1.75) {};
		\node [style=dtriangle2] (34) at (5, -0.75) {};
		\node [style=dtriangle3] (35) at (5.75, 0.25) {};
		\node [style=none] (36) at (5.75, -0.25) {};
		\node [style=none] (37) at (-0.25, 1) {};
		\node [style=none] (38) at (-5, 1.25) {};
		\node [style=none] (39) at (-4.25, -1.25) {};
		\node [style=none] (40) at (-2.5, 0) {};
		\node [style=none] (41) at (3.75, 1.25) {};
		\node [style=none] (42) at (-4.5, 1.25) {};
		\node [style=none] (43) at (-4.75, -0.25) {};
		\node [style=none] (44) at (2.25, 0) {$\xRightarrow{1}$};
		\node [style=none] (45) at (3.75, 1.75) {};
		\node [style=Box1] (46) at (-4.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (25);
		\draw (15.center) to (25);
		\draw (25) to (17.center);
		\draw (35) to (29.center);
		\draw (36.center) to (35);
		\draw (34) to (8.center);
		\draw (20.center) to (34);
		\draw (18.center) to (34);
		\draw (4.center) to (9);
		\draw (24.center) to (9);
		\draw (29.center) to (22.center);
		\draw (4.center) to (41.center);
		\draw (23) to (37.center);
		\draw (27.center) to (23);
		\draw (19) to (6.center);
		\draw (13.center) to (19);
		\draw (11.center) to (19);
		\draw (1.center) to (6.center);
		\draw (10.center) to (3);
		\draw (31.center) to (5);
		\draw (45.center) to (32);
		\draw (0.center) to (30);
		\draw (16) to (42.center);
		\draw (38.center) to (16);
		\draw (26.center) to (16);
		\draw (43.center) to (46);
		\draw (2) to (7.center);
		\draw (12.center) to (2);
		\draw (39.center) to (2);
		\draw (14.center) to (7.center);
		\draw (23) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Circuit6-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (36) at (-0.75, -0.5) {};
		\node [style=wn] (37) at (0, -1.25) {$r$};
		\node [style=dn] (38) at (0, 0.25) {};
		\node [style=dbspider] (39) at (0.5, -0.25) {};
		\node [style=dbspider] (40) at (-0.75, 1) {};
		\node [style=dbspider] (41) at (0.75, 1) {};
		\node [style=wn] (42) at (0.75, 1.75) {$t$};
		\node [style=none] (43) at (-0.75, 2) {};
		\node [style=none] (44) at (0.75, 2.25) {};
		\node [style=none] (45) at (0, -2.25) {};
		\node [style=none] (46) at (-0.75, -1.5) {};
		\node [style=wn] (47) at (0.75, -1.25) {};
		\node [style=wn] (48) at (0.75, -2) {$s$};
		\node [style=none] (49) at (0.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40) to (39);
		\draw (41) to (36);
		\draw (40) to (43.center);
		\draw (36) to (37);
		\draw (42) to (41);
		\draw (44.center) to (42);
		\draw (39) to (37);
		\draw (36) to (46.center);
		\draw (37) to (45.center);
		\draw (39) to (47);
		\draw (47) to (48);
		\draw (37) to (48);
		\draw (48) to (49.center);
		\draw [bend left=45] (41) to (48);
		\draw (40) to (36);
		\draw [bend left=15] (41) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/Circuit6-3.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (36) at (-0.75, -0.5) {};
		\node [style=wn] (37) at (0, -1.25) {$r$};
		\node [style=dn] (38) at (0, 0.25) {};
		\node [style=dbspider] (39) at (0.5, -0.25) {};
		\node [style=dbspider] (40) at (-0.75, 1) {};
		\node [style=dbspider] (41) at (0.75, 1) {};
		\node [style=none] (44) at (0.75, 1.75) {};
		\node [style=none] (45) at (0, -2.25) {};
		\node [style=none] (46) at (-0.75, -1.5) {};
		\node [style=wn] (47) at (0.75, -1.25) {};
		\node [style=wn] (48) at (0.75, -2) {$s$};
		\node [style=none] (49) at (0.75, -2.75) {};
		\node [style=wn] (50) at (-0.75, 1.75) {$t$};
		\node [style=none] (51) at (-0.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40) to (39);
		\draw (41) to (36);
		\draw (36) to (37);
		\draw (39) to (37);
		\draw (36) to (46.center);
		\draw (37) to (45.center);
		\draw (39) to (47);
		\draw (47) to (48);
		\draw (37) to (48);
		\draw (48) to (49.center);
		\draw [bend left=45] (41) to (48);
		\draw (40) to (36);
		\draw [bend left=15] (41) to (47);
		\draw (51.center) to (50);
		\draw (50) to (40);
		\draw (44.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/Circuit6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (20) at (-0.75, 2.5) {};
		\node [style=wn] (21) at (0, 1.75) {$r$};
		\node [style=dn] (22) at (0, 3.25) {};
		\node [style=dbspider] (23) at (0.75, 2.5) {};
		\node [style=dbspider] (24) at (-0.75, 4) {};
		\node [style=dbspider] (25) at (0.75, 4) {};
		\node [style=wn] (26) at (0.75, 4.75) {$t$};
		\node [style=none] (27) at (-0.75, 5) {};
		\node [style=none] (29) at (0.75, 5.25) {};
		\node [style=none] (31) at (0, 0.75) {};
		\node [style=none] (32) at (-0.75, 1.5) {};
		\node [style=wn] (33) at (0.75, 1.75) {};
		\node [style=wn] (34) at (0.75, 1) {$s$};
		\node [style=none] (35) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	    \draw (24) to (20);
		\draw (24) to (23);
		\draw (25) to (20);
		\draw (24) to (27.center);
		\draw (20) to (21);
		\draw (26) to (25);
		\draw (29.center) to (26);
		\draw (23) to (21);
		\draw (20) to (32.center);
		\draw (21) to (31.center);
		\draw (23) to (33);
		\draw (33) to (34);
		\draw (21) to (34);
		\draw (34) to (35.center);
		\draw (25) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/Circuit7-2.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (-7, -0.5) {};
		\node [style=wn] (1) at (-6.25, -1.25) {$r$};
		\node [style=dn] (2) at (-6.25, 0.25) {};
		\node [style=dbspider] (3) at (-5.75, -0.25) {};
		\node [style=dbspider] (4) at (-7, 1) {};
		\node [style=dbspider] (5) at (-5.5, 1) {};
		\node [style=none] (6) at (-5.5, 1.75) {};
		\node [style=none] (7) at (-6.25, -2.25) {};
		\node [style=none] (8) at (-7, -1.5) {};
		\node [style=wn] (9) at (-5.5, -1.25) {};
		\node [style=wn] (10) at (-5.5, -2) {$s$};
		\node [style=none] (11) at (-5.5, -2.75) {};
		\node [style=wn] (12) at (-7, 1.75) {$t$};
		\node [style=none] (13) at (-7, 2.25) {};
		\node [style=none] (14) at (-4, 0) {$\xRightarrow{\ref{eq4}}$};
		\node [style=wn] (15) at (-3, -0.5) {};
		\node [style=wn] (16) at (-2.25, -1.25) {$r$};
		\node [style=dn] (17) at (-2.25, 0.25) {};
		\node [style=dbspider] (18) at (-1.75, -0.25) {};
		\node [style=dbspider] (19) at (-3, 1) {};
		\node [style=dbspider] (20) at (-1.5, 1) {};
		\node [style=none] (21) at (-1.5, 1.75) {};
		\node [style=none] (22) at (-2.25, -2.25) {};
		\node [style=none] (23) at (-3, -1.5) {};
		\node [style=wn] (24) at (-1.5, -1.25) {};
		\node [style=wn] (25) at (-1.5, -2) {$s$};
		\node [style=none] (26) at (-1.5, -2.75) {};
		\node [style=none] (28) at (-3, 2.25) {};
		\node [style=wn] (29) at (-3, 0.25) {$t$};
		\node [style=wn] (30) at (-2.60, 0.6) {$t$};
		\node [style=none] (31) at (0, 0) {$\xRightarrow{\ref{Distinctioneq}\&\ref{eq4}}$};
		\node [style=wn] (47) at (1, -0.5) {};
		\node [style=wn] (48) at (1.75, -1.25) {$r$};
		\node [style=dn] (49) at (1.75, 0.25) {};
		\node [style=dbspider] (50) at (2.25, -0.25) {};
		\node [style=dbspider] (51) at (1, 1) {};
		\node [style=dbspider] (52) at (2.5, 1) {};
		\node [style=none] (53) at (2.5, 1.75) {};
		\node [style=none] (54) at (1.75, -2.25) {};
		\node [style=none] (55) at (1, -1.5) {};
		\node [style=wn] (56) at (2.5, -1.25) {};
		\node [style=wn] (57) at (2.5, -2) {$s$};
		\node [style=none] (58) at (2.5, -2.75) {};
		\node [style=none] (59) at (1, 2.25) {};
		\node [style=wn] (60) at (1, 0.25) {$t$};
		\node [style=wn] (61) at (2, -0.75) {$t$};
		\node [style=wn] (63) at (2.5, -0.75) {$t$};
		\node [style=none] (64) at (4, 0) {$\xRightarrow{\ref{eqQualia}}$};
		\node [style=wn] (66) at (6, -1.5) {$rst^{3}$};
		\node [style=dn] (67) at (5.75, 0.35) {};
		\node [style=dbspider] (68) at (6, -0.5) {};
		\node [style=dbspider] (69) at (5, 1) {};
		\node [style=dbspider] (70) at (6.5, 1) {};
		\node [style=none] (71) at (6.5, 1.75) {};
		\node [style=none] (72) at (6, -2.25) {};
		\node [style=none] (77) at (5, 2.25) {};
		\node [style=none] (78) at (5.75, -2.25) {};
		\node [style=none] (79) at (6.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (5) to (0);
		\draw (0) to (1);
		\draw (3) to (1);
		\draw (0) to (8.center);
		\draw (1) to (7.center);
		\draw (3) to (9);
		\draw (9) to (10);
		\draw (1) to (10);
		\draw (10) to (11.center);
		\draw [bend left=45] (5) to (10);
		\draw (4) to (0);
		\draw [bend left] (5) to (9);
		\draw (13.center) to (12);
		\draw (12) to (4);
		\draw (6.center) to (5);
		\draw (19) to (18);
		\draw (20) to (15);
		\draw (15) to (16);
		\draw (18) to (16);
		\draw (15) to (23.center);
		\draw (16) to (22.center);
		\draw (18) to (24);
		\draw (24) to (25);
		\draw (16) to (25);
		\draw (25) to (26.center);
		\draw [bend left=45] (20) to (25);
		\draw [bend left] (20) to (24);
		\draw (21.center) to (20);
		\draw (28.center) to (19);
		\draw (19) to (29);
		\draw (29) to (15);
		\draw (51) to (50);
		\draw (52) to (47);
		\draw (47) to (48);
		\draw (47) to (55.center);
		\draw (48) to (54.center);
		\draw (56) to (57);
		\draw (48) to (57);
		\draw (57) to (58.center);
		\draw [bend left=45] (52) to (57);
		\draw [bend left] (52) to (56);
		\draw (53.center) to (52);
		\draw (59.center) to (51);
		\draw (51) to (60);
		\draw (60) to (47);
		\draw (50) to (63);
		\draw (63) to (56);
		\draw (50) to (61);
		\draw (61) to (48);
		\draw [bend left, looseness=0.75] (69) to (68);
		\draw (66) to (72.center);
		\draw (71.center) to (70);
		\draw (77.center) to (69);
		\draw [bend right] (68) to (66);
		\draw (66) to (78.center);
		\draw (66) to (79.center);
		\draw [bend right] (69) to (66);
		\draw [bend right=45, looseness=1.25] (70) to (66);
		\draw [bend left] (68) to (66);
		\draw [bend left=15] (70) to (66);
		\draw [bend left] (70) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/Circuit7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (20) at (-6, 2.5) {};
		\node [style=wn] (21) at (-5.25, 1.75) {$r$};
		\node [style=dn] (22) at (-5.25, 3.25) {};
		\node [style=dbspider] (23) at (-4.5, 2.5) {};
		\node [style=dbspider] (24) at (-6, 4) {};
		\node [style=dbspider] (25) at (-4.5, 4) {};
		\node [style=wn] (26) at (-4.5, 4.75) {$t$};
		\node [style=none] (27) at (-6, 5) {};
		\node [style=none] (29) at (-4.5, 5.25) {};
		\node [style=none] (31) at (-5.25, 0.75) {};
		\node [style=none] (32) at (-6, 1.5) {};
		\node [style=wn] (33) at (-4.5, 1.75) {};
		\node [style=wn] (34) at (-4.5, 1) {$s$};
		\node [style=none] (35) at (-4.5, 0.25) {};
		\node [style=wn] (36) at (-2.5, 2.5) {};
		\node [style=wn] (37) at (-1.75, 1.75) {$r$};
		\node [style=dbspider] (39) at (-1, 2.5) {};
		\node [style=dbspider] (40) at (-2.5, 4.5) {};
		\node [style=dbspider] (41) at (-1, 4.75) {};
		\node [style=wn] (42) at (-1, 3.75) {$t$};
		\node [style=none] (43) at (-2.5, 5) {};
		\node [style=none] (44) at (-1, 5.25) {};
		\node [style=none] (45) at (-1.75, 0.75) {};
		\node [style=none] (46) at (-2.5, 1.5) {};
		\node [style=wn] (47) at (-1, 1.75) {};
		\node [style=wn] (48) at (-1, 1) {$s$};
		\node [style=none] (49) at (-1, 0.25) {};
		\node [style=none] (50) at (-3.5, 3) {$\xRightarrow{\ref{eq4}}$};
		\node [style=wn] (51) at (-1.5, 4) {$t$};
		\node [style=dn] (52) at (-1.75, 3.5) {};
		\node [style=none] (53) at (0, 3) {$\xRightarrow{3 \& 5}$};
		\node [style=wn] (54) at (0.75, 2.5) {};
		\node [style=wn] (55) at (1.5, 1.5) {$r$};
		\node [style=dbspider] (56) at (2.25, 2.5) {};
		\node [style=dbspider] (57) at (0.75, 4.5) {};
		\node [style=dbspider] (58) at (2.25, 4.75) {};
		\node [style=wn] (59) at (2.25, 1.75) {$t$};
		\node [style=none] (60) at (0.75, 5) {};
		\node [style=none] (61) at (2.25, 5.25) {};
		\node [style=none] (62) at (1.5, 0.75) {};
		\node [style=none] (63) at (0.75, 1.5) {};
		\node [style=wn] (64) at (2.25, 1.25) {};
		\node [style=wn] (65) at (2.25, 0.75) {$s$};
		\node [style=none] (66) at (2.25, 0.25) {};
		\node [style=wn] (67) at (1.25, 3) {$t$};
		\node [style=dn] (68) at (1.5, 3.5) {};
		\node [style=wn] (69) at (1.75, 2) {$t$};
		\node [style=none] (70) at (3.25, 3) {$\xRightarrow{1}$};
		\node [style=wn] (72) at (4.75, 1.25) {$trtts$};
		\node [style=dbspider] (73) at (5.5, 2.5) {};
		\node [style=dbspider] (74) at (4, 4.5) {};
		\node [style=dbspider] (75) at (5.5, 4.75) {};
		\node [style=none] (77) at (4, 5) {};
		\node [style=none] (78) at (5.5, 5.25) {};
		\node [style=none] (79) at (4.75, 0.5) {};
		\node [style=none] (80) at (4.25, 0.5) {};
		\node [style=none] (83) at (5.25, 0.5) {};
		\node [style=dn] (85) at (4.75, 3.75) {};
	
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (23);
		\draw (25) to (20);
		\draw (24) to (27.center);
		\draw (20) to (21);
		\draw (26) to (25);
		\draw (29.center) to (26);
		\draw (23) to (21);
		\draw (20) to (32.center);
		\draw (21) to (31.center);
		\draw (23) to (33);
		\draw (33) to (34);
		\draw (21) to (34);
		\draw (34) to (35.center);
		\draw (25) to (23);
		\draw (40) to (39);
		\draw (40) to (43.center);
		\draw (36) to (37);
		\draw (42) to (41);
		\draw (39) to (37);
		\draw (36) to (46.center);
		\draw (37) to (45.center);
		\draw (39) to (47);
		\draw (47) to (48);
		\draw (37) to (48);
		\draw (48) to (49.center);
		\draw (41) to (51);
		\draw (51) to (36);
		\draw (57) to (56);
		\draw (57) to (60.center);
		\draw (54) to (55);
		\draw (55) to (69);
		\draw (59) to (58);
		\draw (56) to (69);
		\draw (54) to (63.center);
		\draw (55) to (62.center);
		\draw (64) to (59);
		\draw (64) to (65);
		\draw (55) to (65);
		\draw (65) to (66.center);
		\draw (58) to (67);
		\draw (67) to (54);
		\draw [bend left=15] (74) to (73);
		\draw (74) to (77.center);
		\draw [bend right=15, looseness=1.25] (73) to (72);
		\draw (72) to (79.center);
		\draw (75) to (73);
		\draw (72) to (83.center);
		\draw [bend left=15, looseness=1.25] (73) to (72);
		\draw (78.center) to (75);
		\draw (72) to (80.center);
		\draw [bend right] (75) to (72);
		\draw (24) to (20);
		\draw (40) to (36);
		\draw (57) to (54);
		\draw [bend right=15] (74) to (72);
		\draw (42) to (39);
		\draw (44.center) to (41);
		\draw (61.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/Circuit7z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (20) at (-6, 2.5) {};
		\node [style=wn] (21) at (-5.25, 1.75) {$r$};
		\node [style=w=dn] (22) at (-5.25, 3.25) {};
		\node [style=gray square] (23) at (-4.5, 2.5) {};
		\node [style=gray square] (24) at (-6, 4) {};
		\node [style=gray square] (25) at (-4.5, 4) {};
		\node [style=white square] (26) at (-4.5, 4.75) {};
		\node [style=none] (27) at (-6, 5) {};
		\node [style=none] (29) at (-4.5, 5.25) {};
		\node [style=none] (31) at (-5.25, 0.75) {};
		\node [style=none] (32) at (-6, 1.5) {};
		\node [style=white square] (33) at (-4.5, 1.75) {};
		\node [style=white square] (34) at (-4.5, 1) {};
		\node [style=none] (35) at (-4.5, 0.25) {};
		\node [style=white square] (36) at (-2.5, 2.5) {};
		\node [style=white square] (37) at (-1.75, 1.75) {};
		\node [style=gray square] (39) at (-1, 2.5) {};
		\node [style=gray square] (40) at (-2.5, 4.5) {};
		\node [style=gray square] (41) at (-1, 4.75) {};
		\node [style=white square] (42) at (-1, 3.75) {};
		\node [style=none] (43) at (-2.5, 5) {};
		\node [style=none] (44) at (-1, 5.25) {};
		\node [style=none] (45) at (-1.75, 0.75) {};
		\node [style=none] (46) at (-2.5, 1.5) {};
		\node [style=white square] (47) at (-1, 1.75) {};
		\node [style=white square] (48) at (-1, 1) {};
		\node [style=none] (49) at (-1, 0.25) {};
		\node [style=white square] (50) at (-3.5, 3) {$\Rightarrow$};
		\node [style=white square] (51) at (-1.5, 4) {};
		\node [style=white square] (52) at (-1.75, 3.5) {};
		\node [style=white square] (53) at (0, 3) {$\Rightarrow$};
		\node [style=white square] (54) at (0.75, 2.5) {};
		\node [style=white square] (55) at (1.5, 1.5) {};
		\node [style=gray square] (56) at (2.25, 2.5) {};
		\node [style=gray square] (57) at (0.75, 4.5) {};
		\node [style=gray square] (58) at (2.25, 4.75) {};
		\node [style=white square] (59) at (2.25, 1.75) {};
		\node [style=none] (60) at (0.75, 5) {};
		\node [style=none] (61) at (2.25, 5.25) {};
		\node [style=none] (62) at (1.5, 0.75) {};
		\node [style=none] (63) at (0.75, 1.5) {};
		\node [style=white square] (64) at (2.25, 1.25) {};
		\node [style=white square] (65) at (2.25, 0.75) {};
		\node [style=none] (66) at (2.25, 0.25) {};
		\node [style=white square] (67) at (1.25, 3) {};
		\node [style=white square] (68) at (1.5, 3.5) {};
		\node [style=white square] (69) at (1.75, 2) {};
		\node [style=white square] (70) at (3.25, 3) {$\Rightarrow$};
		\node [style=white square] (72) at (4.75, 1.25) {};
		\node [style=gray square] (73) at (5.5, 2.5) {};
		\node [style=gray square] (74) at (4, 4.5) {};
		\node [style=gray square] (75) at (5.5, 4.75) {};
		\node [style=none] (77) at (4, 5) {};
		\node [style=none] (78) at (5.5, 5.25) {};
		\node [style=none] (79) at (4.75, 0.5) {};
		\node [style=none] (80) at (4.25, 0.5) {};
		\node [style=none] (83) at (5.25, 0.5) {};
		\node [style=white square] (85) at (4.75, 3.75) {};
		\node [style=white square] (109) at (-5.25, -2.75) {$\Rightarrow$};
		\node [style=white square] (122) at (-1.75, -2.75) {$\Rightarrow$};
		\node [style=white square] (123) at (-3.5, -4.75) {};
		\node [style=gray square] (124) at (-2, -1.25) {};
		\node [style=gray square] (125) at (-4.25, -1.75) {};
		\node [style=gray square] (126) at (-2.75, -0.75) {};
		\node [style=none] (127) at (-4.75, -2.25) {};
		\node [style=none] (128) at (-2.75, -0.25) {};
		\node [style=none] (129) at (-3.5, -5.5) {};
		\node [style=none] (130) at (-4, -5.5) {};
		\node [style=none] (131) at (-3, -5.5) {};
		\node [style=white square] (132) at (-3.25, -1.75) {};
		\node [style=none] (133) at (-1.75, -1.75) {};
		\node [style=none] (134) at (-2.25, -1.75) {};
		\node [style=white square] (135) at (-0.25, -4.75) {};
		\node [style=gray square] (136) at (1, -1.25) {};
		\node [style=gray square] (137) at (-0.25, -1.5) {};
		\node [style=gray square] (138) at (0.5, -0.75) {};
		\node [style=none] (140) at (0.5, -0.25) {};
		\node [style=none] (141) at (-0.25, -5.5) {};
		\node [style=none] (142) at (-0.75, -5.5) {};
		\node [style=none] (143) at (0.25, -5.5) {};
		\node [style=none] (145) at (1.5, -1.75) {};
		\node [style=none] (146) at (1, -1.75) {};
		\node [style=white square] (147) at (-0.5, -3.5) {};
		\node [style=white square] (148) at (0.25, -2.5) {};
		\node [style=none] (152) at (-1, -4.25) {};
		\node [style=white square] (153) at (1.75, -2.75) {$\Rightarrow$};
		\node [style=white square] (154) at (3.5, -4.75) {};
		\node [style=gray square] (156) at (3, -1) {};
		\node [style=none] (158) at (3, -0.25) {};
		\node [style=none] (160) at (3.5, -5.5) {};
		\node [style=none] (161) at (3.25, -5.5) {};
		\node [style=none] (162) at (4, -5.5) {};
		\node [style=none] (163) at (3.75, -1.5) {};
		\node [style=none] (164) at (2.5, -1.5) {};
		\node [style=white square] (165) at (3, -4) {};
		\node [style=white square] (166) at (3.25, -2.75) {};
		\node [style=none] (167) at (2.25, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (23);
		\draw (25) to (20);
		\draw (24) to (27.center);
		\draw (20) to (21);
		\draw (26) to (25);
		\draw (29.center) to (26);
		\draw (23) to (21);
		\draw (20) to (32.center);
		\draw (21) to (31.center);
		\draw (23) to (33);
		\draw (33) to (34);
		\draw (21) to (34);
		\draw (34) to (35.center);
		\draw (25) to (23);
		\draw (40) to (39);
		\draw (40) to (43.center);
		\draw (36) to (37);
		\draw (42) to (41);
		\draw (44.center) to (42);
		\draw (39) to (37);
		\draw (36) to (46.center);
		\draw (37) to (45.center);
		\draw (39) to (47);
		\draw (47) to (48);
		\draw (37) to (48);
		\draw (48) to (49.center);
		\draw (41) to (39);
		\draw (41) to (51);
		\draw (51) to (36);
		\draw (57) to (56);
		\draw (57) to (60.center);
		\draw (54) to (55);
		\draw (59) to (58);
		\draw (61.center) to (59);
		\draw (56) to (55);
		\draw (54) to (63.center);
		\draw (55) to (62.center);
		\draw (56) to (64);
		\draw (64) to (65);
		\draw (55) to (65);
		\draw (65) to (66.center);
		\draw (58) to (56);
		\draw (58) to (67);
		\draw (67) to (54);
		\draw [bend left=15] (74) to (73);
		\draw (74) to (77.center);
		\draw [bend right=15, looseness=1.25] (73) to (72);
		\draw (72) to (79.center);
		\draw (75) to (73);
		\draw (72) to (83.center);
		\draw [bend left=15, looseness=1.25] (73) to (72);
		\draw (78.center) to (75);
		\draw (72) to (80.center);
		\draw [bend right] (75) to (72);
		\draw (24) to (20);
		\draw (40) to (36);
		\draw (57) to (54);
		\draw [bend right=15] (74) to (72);
		\draw (125) to (127.center);
		\draw (123) to (129.center);
		\draw (126) to (124);
		\draw (123) to (131.center);
		\draw (128.center) to (126);
		\draw (123) to (130.center);
		\draw [bend right=15] (126) to (123);
		\draw (124) to (134.center);
		\draw (124) to (133.center);
		\draw [bend right=15] (125) to (123);
		\draw [bend right=15] (132) to (124);
		\draw [bend right=60, looseness=1.75] (132) to (125);
		\draw (135) to (141.center);
		\draw (138) to (136);
		\draw (135) to (143.center);
		\draw (140.center) to (138);
		\draw (135) to (142.center);
		\draw (136) to (146.center);
		\draw (136) to (145.center);
		\draw [bend right=15] (137) to (135);
		\draw (136) to (152.center);
		\draw [bend left] (137) to (135);
		\draw (156) to (158.center);
		\draw (154) to (160.center);
		\draw (154) to (162.center);
		\draw (154) to (161.center);
		\draw [bend right] (156) to (154);
		\draw (156) to (154);
		\draw (137) to (138);
		\draw (156) to (158.center);
		\draw (156) to (158.center);
		\draw [bend left=60, looseness=0.50] (156) to (167.center);
		\draw (156) to (164.center);
		\draw (156) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/Circuit8-2.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0) {$\xRightarrow{\ref{eq6}}$};
		\node [style=wn] (11) at (-5, -1.25) {$rst^{3}$};
		\node [style=dn] (12) at (-5.25, 0.6) {};
		\node [style=dbspider] (13) at (-5, -0.25) {};
		\node [style=dbspider] (14) at (-6, 1.25) {};
		\node [style=dbspider] (15) at (-4.5, 1.25) {};
		\node [style=none] (16) at (-4.5, 2) {};
		\node [style=none] (17) at (-5, -2) {};
		\node [style=none] (18) at (-6, 2.25) {};
		\node [style=none] (19) at (-5.25, -2) {};
		\node [style=none] (20) at (-4.75, -2) {};
		\node [style=bspider] (21) at (-4.5, -0.45) {};
		\node [style=dbspider] (22) at (-4.5, 0.5) {};
		\node [style=none] (23) at (-3.25, 0) {$\xRightarrow{\ref{eqSubject}\&\ref{rule7}}$};
		\node [style=wn] (24) at (-1, -2) {$rst^{3}$};
		\node [style=dn] (25) at (-0.6, -0.38) {};
		\node [style=dbspider] (26) at (-1, 0.5) {};
		\node [style=dbspider] (27) at (-2, 1.5) {};
		\node [style=dbspider] (28) at (0, 0.5) {};
		\node [style=none] (29) at (0, 1.25) {};
		\node [style=none] (30) at (-1, -2.75) {};
		\node [style=none] (31) at (-2, 2.25) {};
		\node [style=none] (32) at (-1.25, -2.75) {};
		\node [style=none] (33) at (-0.75, -2.75) {};
		\node [style=bspider] (34) at (-0.32, -1.) {};
		\node [style=none] (35) at (-1.75, -1.25) {};
		\node [style=dn] (36) at (-1.4, -0.5) {};
		\node [style=none] (37) at (1.25, 0) {$\xRightarrow{\ref{eqSubject}}$};
		\node [style=wn] (38) at (3.25, -1.25) {$rst^{3}$};
		\node [style=dn] (39) at (3.65, 0.4) {};
		\node [style=dbspider] (40) at (3.25, 1.25) {};
		\node [style=dbspider] (42) at (4.25, 1.25) {};
		\node [style=none] (43) at (4.25, 2) {};
		\node [style=none] (44) at (3.25, -2) {};
		\node [style=none] (45) at (3.25, 2.25) {};
		\node [style=none] (46) at (3, -2) {};
		\node [style=none] (47) at (3.5, -2) {};
		\node [style=bspider] (48) at (3.9, -0.5) {};
		\node [style=none] (49) at (2.5, -0.5) {};
		\node [style=dn] (50) at (2.85, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (14) to (13);
		\draw (11) to (17.center);
		\draw (16.center) to (15);
		\draw (18.center) to (14);
		\draw [bend right] (13) to (11);
		\draw (11) to (19.center);
		\draw (11) to (20.center);
		\draw [bend right] (14) to (11);
		\draw [bend right=45, looseness=1.25] (15) to (11);
		\draw [bend left] (13) to (11);
		\draw [bend left] (21) to (11);
		\draw (15) to (22);
		\draw (24) to (30.center);
		\draw (29.center) to (28);
		\draw (31.center) to (27);
		\draw [bend right] (26) to (24);
		\draw (24) to (32.center);
		\draw (24) to (33.center);
		\draw [bend right=45] (27) to (24);
		\draw [bend left] (26) to (24);
		\draw [bend left] (34.center) to (24);
		\draw [bend left=15] (27) to (26);
		\draw [in=105, out=-90, looseness=1.50] (28) to (35.center);
		\draw [bend right=15, looseness=0.75] (35.center) to (24);
		\draw (38) to (44.center);
		\draw (43.center) to (42);
		\draw [bend right] (40) to (38);
		\draw (38) to (46.center);
		\draw (38) to (47.center);
		\draw [bend left] (40) to (38);
		\draw [bend left] (48.center) to (38);
		\draw [in=105, out=-90, looseness=1.50] (42) to (49.center);
		\draw [bend right=15, looseness=0.75] (49.center) to (38);
		\draw (45.center) to (40);
		\draw [bend right=75, looseness=1.50] (40) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/Circuit8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (-5.25, 3.25) {$\xRightarrow{7}$};
		\node [style=none] (122) at (-1.75, 3.25) {$\xRightarrow{8}$};
		\node [style=wn] (123) at (-3.5, 1.25) {$trtts$};
		\node [style=dbspider] (124) at (-2, 4.75) {};
		\node [style=dbspider] (125) at (-4.25, 4.25) {};
		\node [style=dbspider] (126) at (-2.75, 5.25) {};
		\node [style=none] (127) at (-4.5, 3.75) {};
		\node [style=none] (128) at (-2.75, 5.75) {};
		\node [style=none] (129) at (-3.5, 0.5) {};
		\node [style=none] (130) at (-4, 0.5) {};
		\node [style=none] (131) at (-3, 0.5) {};
		\node [style=wn] (135) at (-0.25, 1.25) {$trtts$};
		\node [style=dbspider] (136) at (1, 4.75) {};
		\node [style=dbspider] (137) at (-0.25, 4.5) {};
		\node [style=dbspider] (138) at (0.5, 5.25) {};
		\node [style=none] (140) at (0.5, 5.75) {};
		\node [style=none] (141) at (-0.25, 0.5) {};
		\node [style=none] (142) at (-0.75, 0.5) {};
		\node [style=none] (143) at (0.25, 0.5) {};
		\node [style=dn] (147) at (-0.5, 2.5) {};
		\node [style=dn] (148) at (0.2, 3.55) {};
		\node [style=none] (152) at (-1, 1.75) {};
		\node [style=none] (153) at (1.75, 3.25) {$\xRightarrow{2}$};
		\node [style=wn] (154) at (3.5, 1.25) {$trtts$};
		\node [style=dbspider] (156) at (3.5, 5) {};
		\node [style=none] (158) at (3.5, 5.75) {};
		\node [style=none] (160) at (3.5, 0.5) {};
		\node [style=none] (161) at (3.25, 0.5) {};
		\node [style=none] (162) at (3.75, 0.5) {};
		\node [style=dn] (165) at (2.75, 2.35) {};
		\node [style=dn] (166) at (3.5, 3.2) {};
		\node [style=none] (167) at (2.5, 1.25) {};
		\node [style=none] (168) at (2.5, 0.5) {};
		\node [style=dbspider] (169) at (-3, 2) {};
		\node [style=dbspider] (170) at (0.5, 1.75) {};
		\node [style=dbspider] (171) at (4, 1.75) {};
		\node [style=dn] (172) at (-3.06, 4.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125) to (127.center);
		\draw (123) to (129.center);
		\draw (126) to (124);
		\draw (123) to (131.center);
		\draw (128.center) to (126);
		\draw (123) to (130.center);
		\draw [bend right=15] (126) to (123);
		\draw [bend right=15] (125) to (123);
		\draw (135) to (141.center);
		\draw (138) to (136);
		\draw (135) to (143.center);
		\draw (140.center) to (138);
		\draw (135) to (142.center);
		\draw [bend right=15] (137) to (135);
		\draw (136) to (152.center);
		\draw [bend left] (137) to (135);
		\draw (156) to (158.center);
		\draw (154) to (160.center);
		\draw (154) to (162.center);
		\draw (154) to (161.center);
		\draw [bend right=45] (156) to (154);
		\draw (156) to (154);
		\draw (137) to (138);
		\draw (167.center) to (168.center);
		\draw (169) to (123);
		\draw (170) to (135);
		\draw (171) to (154);
		\draw [in=90, out=-45, looseness=1.75] (156) to (167.center);
		\draw [in=-90, out=75, looseness=1.25] (125) to (124);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/Comonoid.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-1.75, -1) {};%{$a$};
		\node [style=none] (6) at (-0.75, -1) {};%{$b$};
		\node [style=none] (7) at (1, -1) {};%{$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1.center);
		\draw [bend left] (0) to (3.center);
		\draw [bend right=15] (0) to (2.center);
		\draw [bend right] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/Frobenius.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, 1) {};
		\node [style=wn] (1) at (0, -1) {};
		\node [style=none] (7) at (2, 0) {$=$};
		\node [style=none] (8) at (-2, 0) {$=$};
		\node [style=none] (9) at (3.5, -2) {};
		\node [style=none] (10) at (3.5, 0) {};
		\node [style=none] (12) at (5.5, 0) {};
		\node [style=wn] (13) at (6.5, -1) {};
		\node [style=wn] (14) at (4.5, 1) {};
		\node [style=none] (15) at (4.5, 2) {};
		\node [style=none] (16) at (6.5, -2) {};
		\node [style=none] (17) at (7.5, 0) {};
		\node [style=none] (18) at (7.5, 2) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (1, -2) {};
		\node [style=none] (21) at (-1, 2) {};
		\node [style=none] (22) at (1, 2) {};
		\node [style=none] (23) at (-7.5, 2) {};
		\node [style=none] (24) at (-7.5, 0) {};
		\node [style=wn] (25) at (-6.5, -1) {};
		\node [style=none] (26) at (-6.5, -2) {};
		\node [style=none] (27) at (-5.5, 0) {};
		\node [style=wn] (28) at (-4.5, 1) {};
		\node [style=none] (29) at (-3.5, 0) {};
		\node [style=none] (30) at (-4.5, 2) {};
		\node [style=none] (31) at (-3.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (9.center) to (10.center);
		\draw [bend left] (10.center) to (14);
		\draw [bend left] (14) to (12.center);
		\draw (14) to (15.center);
		\draw [bend right] (12.center) to (13);
		\draw (13) to (16.center);
		\draw [bend right] (13) to (17.center);
		\draw (17.center) to (18.center);
		\draw [bend right] (21.center) to (0);
		\draw [bend left] (22.center) to (0);
		\draw [bend right] (1) to (19.center);
		\draw [bend left] (1) to (20.center);
		\draw (23.center) to (24.center);
		\draw [bend right] (24.center) to (25);
		\draw (25) to (26.center);
		\draw [bend right] (25) to (27.center);
		\draw [bend left] (27.center) to (28);
		\draw (28) to (30.center);
		\draw [bend left] (28) to (29.center);
		\draw (29.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/Id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0.3) {};
		\node [style=none] (2) at (0.5, -0.3) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Identityblack.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbspider] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0, 0) {$:=$};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/Process_f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, 1) {$ \quad A$};
		\node [style=none] (2) at (0, -1) {$ B\quad $};
		\node [style=none] (3) at (1.5, 0) {$\mapsto$};
		\node [style=none] (4) at (5, 0) {$Modification \quad of \quad Experience$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/SystemA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0, -0.5) {$ A \quad$};
		\node [style=none] (10) at (1.25, -0.20) {};%{$\mapsto$};
		\node [style=none] (11) at (4, -0.20) {};%{$Undefined \quad Experience$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/balckdot1phasecopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbspider] (0) at (1, -0.25) {};
		\node [style=dbspider] (1) at (-1, -0.25) {};
		\node [style=wn] (2) at (-1, 0.25) {$r$};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/bialgebraconditions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-3.25, 0.5) {};
		\node [style=none] (1) at (-3.75, 1.5) {};
		\node [style=none] (2) at (-2.75, 1.5) {};
		\node [style=wn] (3) at (-3.25, 1) {};
		\node [style=wn] (4) at (-3.25, 1) {};
		\node [style=none] (5) at (-2.25, 1) {};
		\node [style=none] (6) at (-2.25, 1) {$=$};
		\node [style=black dot] (7) at (-1.5, 0.75) {};
		\node [style=black dot] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (-1.5, 1.25) {};
		\node [style=none] (10) at (-0.75, 1.25) {};
		\node [style=wn] (11) at (-3.25, -0.5) {};
		\node [style=black dot] (12) at (-3.25, -1) {};
		\node [style=none] (13) at (-2.75, -1.5) {};
		\node [style=none] (14) at (-3.75, -1.5) {};
		\node [style=none] (15) at (-2.25, -1) {};
		\node [style=none] (16) at (-2.25, -1) {$=$};
		\node [style=wn] (21) at (-1.5, -0.75) {};
		\node [style=wn] (22) at (-0.75, -0.75) {};
		\node [style=none] (23) at (-1.5, -1.25) {};
		\node [style=none] (24) at (-0.75, -1.25) {};
		\node [style=wn] (25) at (1, -0.75) {};
		\node [style=none] (28) at (2, -1) {$=$};
		\node [style=black dot] (29) at (1, -1.25) {};
		\node [style=black dot] (30) at (0.75, 1.25) {};
		\node [style=black dot] (31) at (1.5, 1.25) {};
		\node [style=wn] (32) at (0.75, 0.5) {};
		\node [style=wn] (33) at (1.5, 0.5) {};
		\node [style=none] (34) at (0.75, 1.75) {};
		\node [style=none] (35) at (1.5, 1.75) {};
		\node [style=none] (36) at (1.5, 0) {};
		\node [style=none] (37) at (0.75, 0) {};
		\node [style=none] (39) at (2.25, 1) {$=$};
		\node [style=none] (40) at (2.75, 1.75) {};
		\node [style=none] (41) at (3.75, 1.75) {};
		\node [style=wn] (42) at (3.25, 1.25) {};
		\node [style=wn] (43) at (3.25, 1.25) {};
		\node [style=black dot] (44) at (3.25, 0.75) {};
		\node [style=none] (45) at (3.75, 0.25) {};
		\node [style=none] (46) at (2.75, 0.25) {};
		\node [style=none] (47) at (2.75, -0.75) {};
		\node [style=none] (48) at (3.5, -0.75) {};
		\node [style=none] (49) at (2.75, -1.5) {};
		\node [style=none] (50) at (3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw [bend left] (2.center) to (4);
		\draw [bend right] (1.center) to (4);
		\draw (9.center) to (7);
		\draw (10.center) to (8);
		\draw (11) to (12);
		\draw [bend right] (12) to (14.center);
		\draw [bend left] (12) to (13.center);
		\draw (21) to (23.center);
		\draw (22) to (24.center);
		\draw (25) to (29);
		\draw (32) to (37.center);
		\draw (33) to (36.center);
		\draw (35.center) to (31);
		\draw (34.center) to (30);
		\draw (30) to (33);
		\draw (31) to (32);
		\draw (30) to (32);
		\draw (31) to (33);
		\draw [bend left] (41.center) to (43);
		\draw [bend right] (40.center) to (43);
		\draw [bend right] (44) to (46.center);
		\draw [bend left] (44) to (45.center);
		\draw (43) to (44);
		\draw [style=linedoted] (47.center) to (48.center);
		\draw [style=linedoted] (48.center) to (50.center);
		\draw [style=linedoted] (50.center) to (49.center);
		\draw [style=linedoted] (47.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/bialgebraconditionsTriangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5.25, 0.5) {};
		\node [style=none] (2) at (-4.25, 0.5) {};
		\node [style=wn] (3) at (-4.75, 0) {};
		\node [style=none] (4) at (-4.75, 0) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (-3.75, 0) {$=$};
		\node [style=none] (28) at (3.5, 0) {$=$};
		\node [style=none] (47) at (4.25, 0.25) {};
		\node [style=none] (48) at (5, 0.25) {};
		\node [style=none] (49) at (4.25, -0.5) {};
		\node [style=none] (50) at (5, -0.5) {};
		\node [style=none] (51) at (0, 0) {$=$};
		\node [style=wn] (52) at (1.5, -0.25) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, 1) {};
		\node [style=dbspider] (55) at (-0.75, -0.25) {};
		\node [style=wn] (56) at (0.75, -0.25) {};
		\node [style=dbspider] (57) at (1.5, 0.5) {};
		\node [style=none] (58) at (1.5, -0.75) {};
		\node [style=none] (59) at (-0.5, -0.75) {};
		\node [style=wn] (60) at (-0.75, 0.25) {};
		\node [style=dbspider] (61) at (0.75, 0.5) {};
		\node [style=none] (62) at (0.75, -0.75) {};
		\node [style=none] (63) at (-1, 0.75) {};
		\node [style=none] (64) at (-0.5, 0.75) {};
		\node [style=none] (65) at (1.5, 1) {};
		\node [style=dbspider] (67) at (2.75, -0.25) {};
		\node [style=wn] (69) at (2.75, 0.25) {};
		\node [style=dbspider] (70) at (-2.25, -0.25) {};
		\node [style=none] (71) at (-2.25, 0.25) {};
		\node [style=dbspider] (72) at (-3, -0.25) {};
		\node [style=none] (73) at (-3, 0.25) {};
		\node [style=dbspider] (74) at (-4.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2.center) to (4);
		\draw [bend right] (1.center) to (4);
		\draw [style=linedoted] (47.center) to (48.center);
		\draw [style=linedoted] (48.center) to (50.center);
		\draw [style=linedoted] (50.center) to (49.center);
		\draw [style=linedoted] (47.center) to (49.center);
		\draw (54.center) to (61);
		\draw (65.center) to (57);
		\draw [bend right] (61) to (56);
		\draw [bend left] (57) to (52);
		\draw (61) to (52);
		\draw (57) to (56);
		\draw (56) to (62.center);
		\draw (52) to (58.center);
		\draw (55) to (53.center);
		\draw (55) to (59.center);
		\draw (63.center) to (60);
		\draw (64.center) to (60);
		\draw (60) to (55);
		\draw (69) to (67);
		\draw (71.center) to (70);
		\draw (73.center) to (72);
		\draw (4) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/bialgebralaw.tikz <==
\begin{tikzpicture} [scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=wn] (1) at (1.5, -0.25) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=dbspider] (4) at (-0.75, -0.25) {};
		\node [style=wn] (5) at (0.75, -0.25) {};
		\node [style=dbspider] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=wn] (9) at (-0.75, 0.25) {};
		\node [style=dbspider] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (-1, 0.75) {};
		\node [style=none] (13) at (-0.5, 0.75) {};
		\node [style=none] (14) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10);
		\draw (14.center) to (6);
		\draw [bend right=15, looseness=1.00] (10) to (5);
		\draw [bend left=15, looseness=1.00] (6) to (1);
		\draw (10) to (1);
		\draw (6) to (5);
		\draw (5) to (11.center);
		\draw (1) to (7.center);
		\draw (4) to (2.center);
		\draw (4) to (8.center);
		\draw (12.center) to (9);
		\draw (13.center) to (9);
		\draw (9) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/binder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=none] (9) at (-0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (0.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (7.center);
		\draw (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/blackcomonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.5) {};
		\node [style=dbspider] (1) at (2.25, 0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0) {$:=$};
		\node [style=dbspider] (6) at (1, -0.25) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (8) at (2.5, -0.25) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=dbspider] (10) at (-1, 0) {};
		\node [style=none] (11) at (-0.75, -0.5) {};
		\node [style=none] (12) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (3.center) to (1);
		\draw (1) to (7.center);
		\draw (1) to (8.center);
		\draw (7.center) to (0.center);
		\draw [bend right=90, looseness=2.50] (0.center) to (4.center);
		\draw (4.center) to (8.center);
		\draw (9.center) to (10);
		\draw (10) to (12.center);
		\draw (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/blackcospiderdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0.75) {$d$};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=rn] (2) at (-1.5, 0) {$d$};
		\node [style=none] (3) at (-5.25, 0.5) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (-4.75, 0.5) {};
		\node [style=none] (6) at (-0.5, 0) {$d$};
		\node [style=gn] (7) at (-0.75, -0.5) {$d$};
		\node [style=dbspider] (8) at (-5, 0) {};
		\node [style=none] (9) at (-4.5, 0) {$:=$};
		\node [style=none] (10) at (-5, -0.5) {};
		\node [style=none] (11) at (-0.75, 1.25) {};
		\node [style=dtriangle] (12) at (-0.75, 0) {};
		\node [style=dbspider] (13) at (-3.5, 0.25) {};
		\node [style=none] (14) at (-3.5, 0.75) {};
		\node [style=none] (15) at (-3.75, -0.5) {};
		\node [style=none] (16) at (-3.25, -0.25) {};
		\node [style=none] (17) at (-2.25, 0) {$=$};
		\node [style=none] (18) at (-3, 0.5) {};
		\node [style=none] (19) at (-3, -0.5) {};
		\node [style=none] (20) at (-2.75, 0) {};
		\node [style=none] (21) at (-2.75, 0.5) {};
		\node [style=none] (22) at (-4, -0.5) {};
		\node [style=none] (23) at (-4, 0.75) {};
		\node [style=none] (24) at (2.75, -0.5) {};
		\node [style=none] (25) at (3.5, 0) {$=$};
		\node [style=dbspider] (26) at (2.75, 0) {};
		\node [style=none] (27) at (3, 0.75) {};
		\node [style=none] (28) at (4.25, -0.25) {};
		\node [style=rn] (29) at (2.75, 1) {$d$};
		\node [style=none] (30) at (2.5, 0.75) {};
		\node [style=none] (31) at (1.5, -0.25) {};
		\node [style=dbspider] (32) at (1.5, 0.25) {};
		\node [style=none] (33) at (3, 0.5) {};
		\node [style=none] (34) at (2.5, 0.5) {};
		\node [style=rn] (35) at (4.25, 0.25) {$d$};
		\node [style=none] (36) at (2, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (8);
		\draw (8) to (3.center);
		\draw (8) to (5.center);
		\draw (2) to (1.center);
		\draw (2) to (0);
		\draw (0) to (7);
		\draw (2) to (7);
		\draw (4.center) to (7);
		\draw (0) to (11.center);
		\draw (14.center) to (13);
		\draw [bend right, looseness=0.75] (13) to (15.center);
		\draw (13) to (16.center);
		\draw [bend right=75, looseness=1.00] (15.center) to (19.center);
		\draw (18.center) to (19.center);
		\draw [bend right=60, looseness=1.50] (16.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw [bend left=90, looseness=2.00] (23.center) to (14.center);
		\draw (31.center) to (32);
		\draw (24.center) to (26);
		\draw (26) to (34.center);
		\draw (26) to (33.center);
		\draw (34.center) to (30.center);
		\draw [bend left=90, looseness=2.50] (30.center) to (27.center);
		\draw (27.center) to (33.center);
		\draw (35) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/blackeffect.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=dbspider] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (0, 0) {$:=$};
		\node [style=dbspider] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (3.center) to (1);
		\draw (1) to (7.center);
		\draw (1) to (8.center);
		\draw (7.center) to (0.center);
		\draw [bend right=90, looseness=2.50] (0.center) to (4.center);
		\draw (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/blackmonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {$:=$};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-2.75, 0) {$:=$};
		\node [style=none] (4) at (2.25, 0.75) {};
		\node [style=none] (5) at (-3, 0.5) {};
		\node [style=dbspider] (6) at (-1.75, 0.25) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (1.25, -0.25) {};
		\node [style=none] (11) at (-2, -0.5) {};
		\node [style=none] (12) at (-3.5, 0.5) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=dbspider] (15) at (2.5, 0) {};
		\node [style=none] (16) at (2.5, -0.5) {};
		\node [style=dbspider] (17) at (1.25, 0.25) {};
		\node [style=none] (18) at (2.75, 0.5) {};
		\node [style=none] (19) at (-1.25, -0.5) {};
		\node [style=none] (20) at (2.75, 0.75) {};
		\node [style=none] (21) at (-3.25, -0.5) {};
		\node [style=none] (22) at (-1, 0.5) {};
		\node [style=dbspider] (23) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (23);
		\draw (23) to (12.center);
		\draw (23) to (5.center);
		\draw (1.center) to (6);
		\draw [bend right, looseness=0.75] (6) to (11.center);
		\draw (6) to (2.center);
		\draw [bend right=75, looseness=1.00] (11.center) to (19.center);
		\draw (13.center) to (19.center);
		\draw [bend right=60, looseness=1.50] (2.center) to (14.center);
		\draw (14.center) to (22.center);
		\draw (9.center) to (7.center);
		\draw [bend left=90, looseness=2.00] (9.center) to (1.center);
		\draw (10.center) to (17);
		\draw (16.center) to (15);
		\draw (15) to (8.center);
		\draw (15) to (18.center);
		\draw (8.center) to (4.center);
		\draw [bend left=90, looseness=2.50] (4.center) to (20.center);
		\draw (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/blackrelationships.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=dbspider] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, 0) {$:=$};
		\node [style=dbspider] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (-3.25, 0) {$:=$};
		\node [style=none] (10) at (-5.75, 0.75) {};
		\node [style=none] (11) at (-5.5, -0.25) {};
		\node [style=none] (12) at (-6.75, 0) {$:=$};
		\node [style=none] (13) at (-2.75, 0.75) {};
		\node [style=none] (14) at (-7, 0.5) {};
		\node [style=dbspider] (15) at (-5.75, 0.25) {};
		\node [style=none] (16) at (-6.25, -0.5) {};
		\node [style=none] (17) at (-2.75, 0.5) {};
		\node [style=none] (18) at (-6.25, 0.75) {};
		\node [style=none] (19) at (-3.75, -0.25) {};
		\node [style=none] (20) at (-6, -0.5) {};
		\node [style=none] (21) at (-7.5, 0.5) {};
		\node [style=none] (22) at (-5.25, 0.5) {};
		\node [style=none] (23) at (-5, 0) {};
		\node [style=dbspider] (24) at (-2.5, 0) {};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=dbspider] (26) at (-3.75, 0.25) {};
		\node [style=none] (27) at (-2.25, 0.5) {};
		\node [style=none] (28) at (-5.25, -0.5) {};
		\node [style=none] (29) at (-2.25, 0.75) {};
		\node [style=none] (30) at (-7.25, -0.5) {};
		\node [style=none] (31) at (-5, 0.5) {};
		\node [style=dbspider] (32) at (-7.25, 0) {};
		\node [style=none] (33) at (7, -0.5) {};
		\node [style=none] (34) at (4.25, 0.5) {};
		\node [style=none] (35) at (5.5, -0.5) {};
		\node [style=none] (36) at (7.25, 0.5) {};
		\node [style=none] (37) at (5.5, 0.75) {};
		\node [style=none] (38) at (5, 0) {$:=$};
		\node [style=none] (39) at (7, 0.5) {};
		\node [style=none] (40) at (4.75, 0.5) {};
		\node [style=dbspider] (41) at (4.5, 0) {};
		\node [style=none] (42) at (7.25, 0) {};
		\node [style=none] (43) at (6.75, -0.25) {};
		\node [style=none] (44) at (6.5, 0.75) {};
		\node [style=none] (45) at (6.25, -0.5) {};
		\node [style=none] (46) at (4.75, -0.5) {};
		\node [style=dbspider] (47) at (6.5, 0.25) {};
		\node [style=none] (48) at (4.25, -0.5) {};
		\node [style=none] (49) at (6, -0.5) {};
		\node [style=dbspider] (50) at (1.75, 0) {};
		\node [style=none] (51) at (2.5, 0) {$:=$};
		\node [style=none] (52) at (1.75, 0.5) {};
		\node [style=none] (53) at (1.75, -0.5) {};
		\node [style=none] (54) at (3.25, -0.5) {};
		\node [style=none] (55) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (3.center) to (1);
		\draw (1) to (7.center);
		\draw (1) to (8.center);
		\draw (7.center) to (0.center);
		\draw [bend right=90, looseness=2.50] (0.center) to (4.center);
		\draw (4.center) to (8.center);
		\draw (30.center) to (32);
		\draw (32) to (21.center);
		\draw (32) to (14.center);
		\draw (10.center) to (15);
		\draw [bend right, looseness=0.75] (15) to (20.center);
		\draw (15) to (11.center);
		\draw [bend right=75] (20.center) to (28.center);
		\draw (22.center) to (28.center);
		\draw [bend right=60, looseness=1.50] (11.center) to (23.center);
		\draw (23.center) to (31.center);
		\draw (18.center) to (16.center);
		\draw [bend left=90, looseness=2.00] (18.center) to (10.center);
		\draw (19.center) to (26);
		\draw (25.center) to (24);
		\draw (24) to (17.center);
		\draw (24) to (27.center);
		\draw (17.center) to (13.center);
		\draw [bend left=90, looseness=2.50] (13.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (46.center) to (41);
		\draw (41) to (34.center);
		\draw (41) to (40.center);
		\draw (44.center) to (47);
		\draw [bend right, looseness=0.50] (47) to (45.center);
		\draw (47) to (43.center);
		\draw [bend right=75] (45.center) to (33.center);
		\draw (39.center) to (33.center);
		\draw [bend right=60, looseness=1.50] (43.center) to (42.center);
		\draw (42.center) to (36.center);
		\draw (37.center) to (35.center);
		\draw [bend left=90, looseness=2.00] (37.center) to (44.center);
		\draw (41) to (48.center);
		\draw [bend right] (47) to (49.center);
		\draw (52.center) to (50);
		\draw (50) to (53.center);
		\draw (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/blackrelationships2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1.75, 0) {$:=$};
		\node [style=none] (10) at (-4.25, 0.75) {};
		\node [style=none] (11) at (-4, -0.25) {};
		\node [style=none] (12) at (-5.25, 0) {$:=$};
		\node [style=none] (13) at (-1.25, 0.75) {};
		\node [style=none] (14) at (-5.5, 0.5) {};
		\node [style=dbspider] (15) at (-4.25, 0.25) {};
		\node [style=none] (16) at (-4.75, -0.5) {};
		\node [style=none] (17) at (-1.25, 0.5) {};
		\node [style=none] (18) at (-4.75, 0.75) {};
		\node [style=none] (19) at (-2.25, -0.25) {};
		\node [style=none] (20) at (-4.5, -0.5) {};
		\node [style=none] (21) at (-6, 0.5) {};
		\node [style=none] (22) at (-3.75, 0.5) {};
		\node [style=none] (23) at (-3.5, 0) {};
		\node [style=dbspider] (24) at (-1, 0) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style=dbspider] (26) at (-2.25, 0.25) {};
		\node [style=none] (27) at (-0.75, 0.5) {};
		\node [style=none] (28) at (-3.75, -0.5) {};
		\node [style=none] (29) at (-0.75, 0.75) {};
		\node [style=none] (30) at (-5.75, -0.5) {};
		\node [style=none] (31) at (-3.5, 0.5) {};
		\node [style=dbspider] (32) at (-5.75, 0) {};
		\node [style=none] (33) at (5.75, -0.5) {};
		\node [style=none] (34) at (3, 0.5) {};
		\node [style=none] (35) at (4.25, -0.5) {};
		\node [style=none] (36) at (6, 0.5) {};
		\node [style=none] (37) at (4.25, 0.75) {};
		\node [style=none] (38) at (3.75, 0) {$:=$};
		\node [style=none] (39) at (5.75, 0.5) {};
		\node [style=none] (40) at (3.5, 0.5) {};
		\node [style=dbspider] (41) at (3.25, 0) {};
		\node [style=none] (42) at (6, 0) {};
		\node [style=none] (43) at (5.5, -0.25) {};
		\node [style=none] (44) at (5.25, 0.75) {};
		\node [style=none] (45) at (5, -0.5) {};
		\node [style=none] (46) at (3.5, -0.5) {};
		\node [style=dbspider] (47) at (5.25, 0.25) {};
		\node [style=none] (48) at (3, -0.5) {};
		\node [style=none] (49) at (4.75, -0.5) {};
		\node [style=dbspider] (50) at (0.5, 0) {};
		\node [style=none] (51) at (1.25, 0) {$:=$};
		\node [style=none] (52) at (0.5, 0.5) {};
		\node [style=none] (53) at (0.5, -0.5) {};
		\node [style=none] (54) at (2, -0.5) {};
		\node [style=none] (55) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (32);
		\draw (32) to (21.center);
		\draw (32) to (14.center);
		\draw (10.center) to (15);
		\draw [bend right, looseness=0.75] (15) to (20.center);
		\draw (15) to (11.center);
		\draw [bend right=75] (20.center) to (28.center);
		\draw (22.center) to (28.center);
		\draw [bend right=60, looseness=1.50] (11.center) to (23.center);
		\draw (23.center) to (31.center);
		\draw (18.center) to (16.center);
		\draw [bend left=90, looseness=2.00] (18.center) to (10.center);
		\draw (19.center) to (26);
		\draw (25.center) to (24);
		\draw (24) to (17.center);
		\draw (24) to (27.center);
		\draw (17.center) to (13.center);
		\draw [bend left=90, looseness=2.50] (13.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (46.center) to (41);
		\draw (41) to (34.center);
		\draw (41) to (40.center);
		\draw (44.center) to (47);
		\draw [bend right, looseness=0.50] (47) to (45.center);
		\draw (47) to (43.center);
		\draw [bend right=75] (45.center) to (33.center);
		\draw (39.center) to (33.center);
		\draw [bend right=60, looseness=1.50] (43.center) to (42.center);
		\draw (42.center) to (36.center);
		\draw (37.center) to (35.center);
		\draw [bend left=90, looseness=2.00] (37.center) to (44.center);
		\draw (41) to (48.center);
		\draw [bend right] (47) to (49.center);
		\draw (52.center) to (50);
		\draw (50) to (53.center);
		\draw (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/blackrelationships3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {$:=$};
		\node [style=none] (10) at (-2.5, 0.75) {};
		\node [style=none] (11) at (-2.25, -0.25) {};
		\node [style=none] (12) at (-3.5, 0) {$:=$};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (-3.75, 0.5) {};
		\node [style=dbspider] (15) at (-2.5, 0.25) {};
		\node [style=none] (16) at (-3, -0.5) {};
		\node [style=none] (17) at (0.5, 0.5) {};
		\node [style=none] (18) at (-3, 0.75) {};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (-2.75, -0.5) {};
		\node [style=none] (21) at (-4.25, 0.5) {};
		\node [style=none] (22) at (-2, 0.5) {};
		\node [style=none] (23) at (-1.75, 0) {};
		\node [style=dbspider] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.75, -0.5) {};
		\node [style=dbspider] (26) at (-0.5, 0.25) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (28) at (-2, -0.5) {};
		\node [style=none] (29) at (1, 0.75) {};
		\node [style=none] (30) at (-4, -0.5) {};
		\node [style=none] (31) at (-1.75, 0.5) {};
		\node [style=dbspider] (32) at (-4, 0) {};
		\node [style=dbspider] (50) at (2.25, 0) {};
		\node [style=none] (51) at (3, 0) {$:=$};
		\node [style=none] (52) at (2.25, 0.5) {};
		\node [style=none] (53) at (2.25, -0.5) {};
		\node [style=none] (54) at (3.75, -0.5) {};
		\node [style=none] (55) at (3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (32);
		\draw (32) to (21.center);
		\draw (32) to (14.center);
		\draw (10.center) to (15);
		\draw [bend right, looseness=0.75] (15) to (20.center);
		\draw (15) to (11.center);
		\draw [bend right=75] (20.center) to (28.center);
		\draw (22.center) to (28.center);
		\draw [bend right=60, looseness=1.50] (11.center) to (23.center);
		\draw (23.center) to (31.center);
		\draw (18.center) to (16.center);
		\draw [bend left=90, looseness=2.00] (18.center) to (10.center);
		\draw (19.center) to (26);
		\draw (25.center) to (24);
		\draw (24) to (17.center);
		\draw (24) to (27.center);
		\draw (17.center) to (13.center);
		\draw [bend left=90, looseness=2.50] (13.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (52.center) to (50);
		\draw (50) to (53.center);
		\draw (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/blackspider2legsdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbspider] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0, 0) {$:=$};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/blackspider4legsdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (-0.25, 0) {$:=$};
		\node [style=none] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=dbspider] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (1.25, 0.75) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=dbspider] (14) at (1.25, 0.25) {};
		\node [style=none] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (8);
		\draw (8) to (1.center);
		\draw (8) to (7.center);
		\draw (11.center) to (14);
		\draw [bend right, looseness=0.50] (14) to (12.center);
		\draw (14) to (10.center);
		\draw [bend right=75, looseness=1.00] (12.center) to (0.center);
		\draw (6.center) to (0.center);
		\draw [bend right=60, looseness=1.50] (10.center) to (9.center);
		\draw (9.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw [bend left=90, looseness=2.00] (4.center) to (11.center);
		\draw (8) to (15.center);
		\draw [bend right, looseness=1.00] (14) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/blackspiderdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.5) {};
		\node [style=dbspider] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (-3.25, 0.5) {};
		\node [style=none] (3) at (-3.5, -0.5) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (-1.25, -0.25) {$d$};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (-2.5, 0) {$:=$};
		\node [style=gn] (9) at (-1, -0.75) {$d$};
		\node [style=rn] (10) at (-1.75, 0) {$d$};
		\node [style=gn] (11) at (-1, 0.5) {$d$};
		\node [style=triangle] (12) at (-1, -0.25) {};
		\node [style=dbspider] (13) at (1, -0.25) {};
		\node [style=none] (14) at (1.5, 0) {$:=$};
		\node [style=none] (15) at (1, 0.25) {};
		\node [style=dbspider] (16) at (2.25, 0) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (2.25, 0.5) {};
		\node [style=none] (19) at (2.5, -0.5) {};
		\node [style=none] (20) at (2.5, -0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (3.75, 0.25) {};
		\node [style=rn] (23) at (3.75, -0.25) {$d$};
		\node [style=none] (24) at (3, 0) {$=$};
		\node [style=rn] (25) at (2.25, -1) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (3.center);
		\draw (1) to (0.center);
		\draw (10) to (4.center);
		\draw (10) to (9);
		\draw (9) to (11);
		\draw (10) to (11);
		\draw (7.center) to (11);
		\draw (9) to (5.center);
		\draw (15.center) to (13);
		\draw (18.center) to (16);
		\draw (16) to (17.center);
		\draw (16) to (19.center);
		\draw (17.center) to (21.center);
		\draw [bend right=90, looseness=2.50] (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (23) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/blackspidermultidef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (0, 0) {$:=$};
		\node [style=dbspider] (2) at (-1.25, 0.25) {};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-2, -0.5) {};
		\node [style=none] (7) at (-1.25, -0.5) {$\cdots$};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=dbspider] (9) at (1, 1) {};
		\node [style=none] (10) at (0.5, 0.25) {};
		\node [style=dbspider] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=dbspider] (13) at (2.5, -0.75) {};
		\node [style=none] (14) at (2.25, -1.25) {};
		\node [style=none] (15) at (2.75, -1.25) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (2, 0) {$\ddots$};
		\node [style=none] (18) at (2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (3.center);
		\draw (2) to (4.center);
		\draw (2) to (6.center);
		\draw (2) to (5.center);
		\draw (8.center) to (9);
		\draw (9) to (10.center);
		\draw (11) to (12.center);
		\draw [bend left, looseness=1.00] (9) to (11);
		\draw (13) to (14.center);
		\draw (13) to (15.center);
		\draw (16.center) to (11);
		\draw (18.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/blackwhitehopfd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=dbspider] (3) at (-0.75, 0.75) {};
		\node [style=wn] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=dbspider] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=dbspider] (8) at (0.75, 0.25) {};
		\node [style=none] (9) at (-0.75, 0.25) {$\cdots$};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (4) to (2.center);
		\draw [bend right=45, looseness=1.25] (3) to (4);
		\draw [bend left=45, looseness=1.00] (3) to (4);
		\draw (5.center) to (6);
		\draw (7.center) to (8);
		\draw [style=braceedge] (10.center) to node[wire label, inner sep=5 pt]{$d$} (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/braid.tikz <==
\begin{tikzpicture} [scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=dn] (4) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/downblacktriangle.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=bspider] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (0, 0) {$:=$};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=dbspider] (11) at (1, 0.25) {};
		\node [style=none] (12) at (1.75, 0) {};
		\node [style=none] (13) at (1.25, -0.25) {};
		\node [style=none] (14) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [bend left=15, looseness=1.25] (1) to (3.center);
		\draw [bend right=15, looseness=1.25] (1) to (0.center);
		\draw (5.center) to (11);
		\draw [bend right, looseness=0.75] (11) to (9.center);
		\draw (11) to (13.center);
		\draw [bend right=75, looseness=1.00] (9.center) to (10.center);
		\draw (7.center) to (10.center);
		\draw [bend right=60, looseness=1.50] (13.center) to (12.center);
		\draw (12.center) to (4.center);
		\draw (14.center) to (8.center);
		\draw [bend left=90, looseness=2.00] (14.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/goaccess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=dbspider] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1, 0.25) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (0.5, -0.75) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=none] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (1, -0.75) {};
		\node [style=dn] (18) at (-0.75, 0) {};
		\node [style=none] (19) at (0.5, 0.25) {};
		\node [style=none] (20) at (1, 0.75) {};
		\node [style=none] (21) at (-1, 1) {};
		\node [style=none] (22) at (-0.5, 1) {};
		\node [style=dbspider] (23) at (-1, -0.5) {};
		\node [style=dn] (24) at (0.75, 0.5) {};
		\node [style=wn] (25) at (-1, 0.5) {$r$};
		\node [style=wn] (26) at (1, 0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10.center);
		\draw (2.center) to (16.center);
		\draw (21.center) to (0.center);
		\draw (22.center) to (2.center);
		\draw (16.center) to (11.center);
		\draw (4.center) to (7.center);
		\draw (15.center) to (6.center);
		\draw (20.center) to (19.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (20.center);
		\draw (19.center) to (13.center);
		\draw (9.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/goaccess2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=dbspider] (4) at (0.5, -0.25) {};
		\node [style=dbspider] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=dn] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=dn] (14) at (0.75, 0.5) {};
		\node [style=none] (15) at (-1.25, -0.75) {};
		\node [style=wn] (16) at (-1, 0.75) {$r$};
		\node [style=none] (17) at (-0.5, 0) {};
		\node [style=none] (18) at (-0.75, -0.75) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (0.25, -0.75) {};
		\node [style=none] (21) at (-0.5, 0) {};
		\node [style=wn] (22) at (1, 0) {$r$};
		\node [style=none] (23) at (1, 0.25) {};
		\node [style=none] (24) at (1, 0.75) {};
		\node [style=none] (25) at (0.5, 1) {};
		\node [style=none] (26) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (21.center);
		\draw (11.center) to (6.center);
		\draw (7.center) to (19.center);
		\draw (12.center) to (11.center);
		\draw (17.center) to (9.center);
		\draw (26.center) to (23.center);
		\draw (24.center) to (3.center);
		\draw (25.center) to (26.center);
		\draw (1.center) to (24.center);
		\draw (13.center) to (0.center);
		\draw (5) to (15.center);
		\draw (4) to (20.center);
		\draw (3.center) to (4);
		\draw (4) to (10.center);
		\draw (6.center) to (5);
		\draw (5) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/noaccess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=dn] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=dn] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-0.5, -0.25) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (1, 0.25) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (1, 0.25) {};
		\node [style=none] (15) at (0.5, 0.25) {};
		\node [style=none] (16) at (-1, 1) {};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=dbspider] (18) at (-1, 0.5) {};
		\node [style=none] (19) at (-1, -0.25) {};
		\node [style=none] (20) at (0.5, 0.75) {};
		\node [style=none] (21) at (-1, 0.25) {};
		\node [style=dbspider] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-0.5, -0.5) {};
		\node [style=none] (24) at (1, -0.25) {};
		\node [style=dbspider] (25) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (0.center);
		\draw (7.center) to (19.center);
		\draw (16.center) to (21.center);
		\draw (5.center) to (7.center);
		\draw (19.center) to (11.center);
		\draw (9.center) to (1.center);
		\draw (20.center) to (12.center);
		\draw (6.center) to (15.center);
		\draw (17.center) to (20.center);
		\draw (13.center) to (6.center);
		\draw (15.center) to (3.center);
		\draw (14.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/noaccess2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=dbspider] (4) at (1, 0) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (-1, -0.25) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=dbspider] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=none] (14) at (1, 0.25) {};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=dn] (16) at (-0.75, 0) {};
		\node [style=none] (17) at (0, 0) {$\neq$};
		\node [style=none] (18) at (0.5, 0.25) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (1.25, -0.75) {};
		\node [style=none] (21) at (-0.5, 0.25) {};
		\node [style=none] (22) at (1, -0.75) {};
		\node [style=none] (23) at (-0.25, -0.75) {};
		\node [style=dn] (24) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (21.center) to (7.center);
		\draw (13.center) to (3.center);
		\draw (11.center) to (21.center);
		\draw (7.center) to (5.center);
		\draw (0.center) to (8.center);
		\draw (15.center) to (14.center);
		\draw (6.center) to (18.center);
		\draw (12.center) to (15.center);
		\draw (1.center) to (6.center);
		\draw (18.center) to (10.center);
		\draw (19.center) to (22.center);
		\draw [bend left, looseness=1.25] (9) to (23.center);
		\draw (4) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/noaccess22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=dbspider] (4) at (1.5, 0) {};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=dbspider] (9) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-0.75, 1) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (-1.25, 1) {};
		\node [style=none] (14) at (1.5, 0.25) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=dn] (16) at (-1, 0.25) {};
		\node [style=none] (17) at (0, 0) {$\neq$};
		\node [style=none] (18) at (1, 0.25) {};
		\node [style=none] (19) at (1.5, 0.25) {};
		\node [style=none] (20) at (1.5, -0.75) {};
		\node [style=none] (21) at (-0.75, 0.5) {};
		\node [style=none] (23) at (-2, -0.75) {};
		\node [style=dn] (24) at (1.25, 0.5) {};
		\node [style=none] (25) at (0.25, -0.75) {};
		\node [style=dbspider] (26) at (-1.25, -0.25) {};
		\node [style=none] (27) at (-1, -0.75) {};
		\node [style=none] (28) at (-1.5, -0.75) {};
		\node [style=dbspider] (29) at (1, -0.25) {};
		\node [style=none] (30) at (1.25, -0.75) {};
		\node [style=none] (31) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (21.center) to (7.center);
		\draw (13.center) to (3.center);
		\draw (11.center) to (21.center);
		\draw (0.center) to (8.center);
		\draw (15.center) to (14.center);
		\draw (6.center) to (18.center);
		\draw (12.center) to (15.center);
		\draw (1.center) to (6.center);
		\draw (4) to (20.center);
		\draw [bend right=15] (9) to (23.center);
		\draw (19.center) to (4);
		\draw (7.center) to (26);
		\draw (26) to (27.center);
		\draw (26) to (28.center);
		\draw (29) to (30.center);
		\draw (29) to (31.center);
		\draw (18.center) to (29);
		\draw [bend right=45] (4) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/perception.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dn] (0) at (0, 0) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=dbspider] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=wn] (7) at (-0.25, 0.5) {$r$};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=none] (9) at (0.25, -0.25) {};
		\node [style=none] (10) at (0.25, 1) {};
		\node [style=none] (11) at (0.25, -1) {};
		\node [style=wn] (12) at (0.25, 0.5) {$r$};
		\node [style=wn] (13) at (0.25, -0.5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (9.center);
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (10.center) to (1.center);
		\draw (2.center) to (6.center);
		\draw (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/perception2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dn] (0) at (0, 0) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=dbspider] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=wn] (7) at (-0.25, 0.5) {$r$};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=none] (9) at (0.25, -0.25) {};
		\node [style=none] (10) at (0.25, 1) {};
		\node [style=none] (11) at (0.25, -1) {};
		\node [style=wn] (12) at (0.25, 0.5) {};
		\node [style=wn] (13) at (0.25, -0.5) {};
		\node [style=none] (14) at (1.25, 0) {$\Rightarrow$};
		\node [style=dn] (15) at (2.5, 0.5) {};
		\node [style=none] (16) at (2.75, 0.75) {};
		\node [style=none] (17) at (2.25, 0.25) {};
		\node [style=dbspider] (18) at (2.25, -0.5) {};
		\node [style=none] (19) at (2.25, 1) {};
		\node [style=none] (20) at (2.25, 0.75) {};
		\node [style=none] (21) at (2.25, -1) {};
		\node [style=wn] (22) at (2.75, 0) {$r$};
		\node [style=none] (23) at (2.75, 0.25) {};
		\node [style=none] (24) at (2.75, 0.25) {};
		\node [style=none] (25) at (2.75, 1) {};
		\node [style=none] (26) at (2.75, -1) {};
		\node [style=wn] (27) at (2.25, 0) {};
		\node [style=wn] (28) at (2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (9.center);
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (10.center) to (1.center);
		\draw (2.center) to (6.center);
		\draw (8.center) to (11.center);
		\draw (20.center) to (24.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (25.center) to (16.center);
		\draw (17.center) to (21.center);
		\draw (23.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/perceptiontry.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=dn] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=wn] (5) at (-1.25, 0.75) {$r$};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=dbspider] (7) at (-1.25, -0.25) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (-1.25, 1.25) {};
		\node [style=none] (10) at (-0.75, 1.25) {};
		\node [style=none] (11) at (-1.25, 0.5) {};
		\node [style=none] (12) at (0, 0) {$\Rightarrow$};
		\node [style=none] (13) at (-1.5, -0.75) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=none] (18) at (1.25, -0.75) {};
		\node [style=dn] (19) at (1.25, 0.25) {};
		\node [style=none] (20) at (1, 1.25) {};
		\node [style=wn] (21) at (1.5, -0.25) {$r$};
		\node [style=dbspider] (22) at (1, -0.25) {};
		\node [style=none] (23) at (0.75, -0.75) {};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (25) at (1.5, 1.25) {};
		\node [style=none] (26) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (6.center);
		\draw (1.center) to (3.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (1.center);
		\draw (4.center) to (0.center);
		\draw (7) to (13.center);
		\draw (16.center) to (15.center);
		\draw (26.center) to (24.center);
		\draw (20.center) to (16.center);
		\draw (25.center) to (26.center);
		\draw (14.center) to (17.center);
		\draw (22) to (23.center);
		\draw (7) to (8.center);
		\draw (3.center) to (7);
		\draw (24.center) to (22);
		\draw (22) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/phasecrossing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbspider] (0) at (0.75, 0.25) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (2, 0) {$=$};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=wn] (5) at (1.25, 0.25) {$r$};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=dn] (11) at (1, -0.25) {};
		\node [style=none] (12) at (0.75, -1) {};
		\node [style=none] (13) at (0.5, -1) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=dn] (15) at (3, 0) {};
		\node [style=none] (16) at (3.5, -1) {};
		\node [style=wn] (17) at (3, -0.75) {$r$};
		\node [style=none] (18) at (2.75, 1) {};
		\node [style=none] (19) at (3.25, -1) {};
		\node [style=none] (20) at (3.25, 0.25) {};
		\node [style=none] (21) at (2.25, -1) {};
		\node [style=dbspider] (22) at (2.75, 0.5) {};
		\node [style=none] (24) at (2.5, -1) {};
		\node [style=none] (25) at (3.25, 1) {};
		\node [style=none] (26) at (2.75, 0.25) {};
		\node [style=none] (27) at (3.25, -0.25) {};
		\node [style=none] (28) at (3.25, -0.25) {};
		\node [style=none] (29) at (7.25, 0.25) {};
		\node [style=dn] (30) at (5, -0.25) {};
		\node [style=none] (31) at (7, -1) {};
		\node [style=none] (32) at (5.25, -1) {};
		\node [style=wn] (33) at (5.25, 0.25) {$r$};
		\node [style=none] (34) at (4.5, 0.75) {};
		\node [style=none] (35) at (5.5, -1) {};
		\node [style=none] (36) at (4.25, -1) {};
		\node [style=none] (37) at (6.75, -1) {};
		\node [style=none] (38) at (7.75, -1) {};
		\node [style=none] (39) at (6, 0) {$=$};
		\node [style=none] (40) at (7.25, -0.25) {};
		\node [style=none] (41) at (7.75, -0.25) {};
		\node [style=none] (42) at (7.25, 1) {};
		\node [style=none] (43) at (4.5, -0.5) {};
		\node [style=dbspider] (44) at (7.25, 0.5) {};
		\node [style=none] (45) at (4.5, -1) {};
		\node [style=none] (46) at (5.25, 0.75) {};
		\node [style=none] (47) at (7.75, 0.25) {};
		\node [style=wn] (48) at (7.25, -0.75) {$r$};
		\node [style=none] (50) at (5.5, -0.5) {};
		\node [style=dn] (51) at (7.5, 0) {};
		\node [style=none] (52) at (7.5, -1) {};
		\node [style=none] (53) at (7.75, 1) {};
		\node [style=none] (54) at (5.25, 0) {};
		\node [style=none] (55) at (7.75, -0.25) {};
		\node [style=dbspider] (56) at (4.5, 0.25) {};
		\node [style=none] (57) at (5.5, -0.5) {};
		\node [style=none] (58) at (2.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6.center);
		\draw (7.center) to (2.center);
		\draw (9.center) to (8.center);
		\draw (1.center) to (7.center);
		\draw (2.center) to (12.center);
		\draw (10.center) to (4.center);
		\draw [bend right=15] (0) to (13.center);
		\draw [bend left=15] (5) to (14.center);
		\draw (26.center) to (28.center);
		\draw (18.center) to (26.center);
		\draw (25.center) to (20.center);
		\draw (27.center) to (19.center);
		\draw [bend right=15] (22) to (21.center);
		\draw (54.center) to (43.center);
		\draw (46.center) to (54.center);
		\draw (43.center) to (45.center);
		\draw (57.center) to (35.center);
		\draw [bend right=15] (56) to (36.center);
		\draw [bend left=15] (33) to (32.center);
		\draw (29.center) to (41.center);
		\draw (47.center) to (40.center);
		\draw (42.center) to (29.center);
		\draw (53.center) to (47.center);
		\draw (55.center) to (38.center);
		\draw [bend right=15] (44) to (37.center);
		\draw [bend right, looseness=0.75] (17) to (24.center);
		\draw (40.center) to (48);
		\draw (48) to (52.center);
		\draw (48) to (31.center);
		\draw (20.center) to (58.center);
		\draw [bend right] (58.center) to (17);
		\draw [bend left] (17) to (16.center);
		\draw (56) to (57.center);
		\draw (34.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/phasecrossingFull.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbspider] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-0.25, 0) {$=$};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=wn] (5) at (-1, 0.25) {$r$};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-1.5, 0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=dn] (11) at (-1.25, -0.25) {};
		\node [style=none] (12) at (-1.5, -1) {};
		\node [style=none] (13) at (-1.75, -1) {};
		\node [style=none] (14) at (-0.75, -1) {};
		\node [style=dn] (15) at (0.75, 0) {};
		\node [style=none] (16) at (1.25, -1) {};
		\node [style=wn] (17) at (0.75, -0.75) {$r$};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (19) at (1, -1) {};
		\node [style=none] (20) at (1, 0.25) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=dbspider] (22) at (0.5, 0.5) {};
		\node [style=none] (24) at (0.25, -1) {};
		\node [style=none] (25) at (1, 1) {};
		\node [style=none] (26) at (0.5, 0.25) {};
		\node [style=none] (27) at (1, -0.25) {};
		\node [style=none] (28) at (1, -0.25) {};
		\node [style=none] (29) at (5.75, 0.25) {};
		\node [style=dn] (30) at (3.75, -0.17) {};
		\node [style=none] (31) at (5.5, -1) {};
		\node [style=none] (32) at (4, -1) {};
		\node [style=wn] (33) at (4, 0.25) {$r$};
		\node [style=none] (34) at (3.5, 0.75) {};
		\node [style=none] (35) at (4.25, -1) {};
		\node [style=none] (36) at (3, -1) {};
		\node [style=none] (37) at (5.25, -1) {};
		\node [style=none] (38) at (6.25, -1) {};
		\node [style=none] (39) at (4.75, 0) {$=$};
		\node [style=none] (40) at (5.75, -0.25) {};
		\node [style=none] (41) at (6.25, -0.25) {};
		\node [style=none] (42) at (5.75, 1) {};
		\node [style=none] (43) at (3.25, -0.5) {};
		\node [style=dbspider] (44) at (5.75, 0.5) {};
		\node [style=none] (45) at (3.25, -1) {};
		\node [style=none] (46) at (4, 0.75) {};
		\node [style=none] (47) at (6.25, 0.25) {};
		\node [style=wn] (48) at (5.75, -0.75) {$r$};
		\node [style=none] (50) at (4.25, -0.5) {};
		\node [style=dn] (51) at (6, 0) {};
		\node [style=none] (52) at (6, -1) {};
		\node [style=none] (53) at (6.25, 1) {};
		\node [style=none] (54) at (4, 0) {};
		\node [style=none] (55) at (6.25, -0.25) {};
		\node [style=dbspider] (56) at (3.5, 0.25) {};
		\node [style=none] (57) at (4.25, -0.5) {};
		\node [style=none] (58) at (0.5, -0.25) {};
		\node [style=dn] (59) at (-6.25, -0.25) {};
		\node [style=none] (60) at (-6, -0.5) {};
		\node [style=none] (61) at (-6, 0.75) {};
		\node [style=none] (62) at (-6.5, -0.5) {};
		\node [style=none] (64) at (-6, -0.5) {};
		\node [style=none] (65) at (-6, -1) {};
		\node [style=none] (66) at (-6.5, -1) {};
		\node [style=none] (68) at (-6, 0) {};
		\node [style=wn] (69) at (-6, 0.25) {$r$};
		\node [style=dbspider] (70) at (-6.75, 0.25) {};
		\node [style=none] (71) at (-5.25, 0) {$=$};
		\node [style=none] (72) at (-3.75, -0.25) {};
		\node [style=dn] (74) at (-4, 0) {};
		\node [style=none] (75) at (-3.75, -1) {};
		\node [style=none] (76) at (-3.75, 0.75) {};
		\node [style=none] (77) at (-3.75, 0.25) {};
		\node [style=none] (78) at (-3.75, -0.25) {};
		\node [style=none] (79) at (-4.25, -0.25) {};
		\node [style=none] (80) at (-4.25, -1) {};
		\node [style=wn] (81) at (-4.25, -0.5) {$r$};
		\node [style=dbspider] (84) at (-4.5, 0.5) {};
		\node [style=none] (85) at (-4.5, 1) {};
		\node [style=none] (86) at (-4.75, -1) {};
		\node [style=none] (87) at (-6.75, 0.75) {};
		\node [style=none] (88) at (-7, -1) {};
		\node [style=none] (89) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6.center);
		\draw (7.center) to (2.center);
		\draw (9.center) to (8.center);
		\draw (1.center) to (7.center);
		\draw (2.center) to (12.center);
		\draw (10.center) to (4.center);
		\draw [bend right=15] (0) to (13.center);
		\draw [bend left=15] (5) to (14.center);
		\draw (26.center) to (28.center);
		\draw (18.center) to (26.center);
		\draw (25.center) to (20.center);
		\draw (27.center) to (19.center);
		\draw [bend right=15] (22) to (21.center);
		\draw (54.center) to (43.center);
		\draw (46.center) to (54.center);
		\draw (43.center) to (45.center);
		\draw (57.center) to (35.center);
		\draw [bend right=15] (56) to (36.center);
		\draw [bend left=15] (33) to (32.center);
		\draw (29.center) to (41.center);
		\draw (47.center) to (40.center);
		\draw (42.center) to (29.center);
		\draw (53.center) to (47.center);
		\draw (55.center) to (38.center);
		\draw [bend right=15] (44) to (37.center);
		\draw [bend right, looseness=0.75] (17) to (24.center);
		\draw (40.center) to (48);
		\draw (48) to (52.center);
		\draw (48) to (31.center);
		\draw (20.center) to (58.center);
		\draw [bend right] (58.center) to (17);
		\draw [bend left] (17) to (16.center);
		\draw (34.center) to (56);
		\draw (68.center) to (62.center);
		\draw (61.center) to (68.center);
		\draw (62.center) to (66.center);
		\draw (64.center) to (65.center);
		\draw (77.center) to (79.center);
		\draw (76.center) to (77.center);
		\draw (79.center) to (80.center);
		\draw (78.center) to (75.center);
		\draw [bend left=15] (86.center) to (84);
		\draw (85.center) to (84);
		\draw (87.center) to (70);
		\draw [bend left=15] (88.center) to (70);
		\draw (70) to (64.center);
		\draw (84) to (78.center);
		\draw (89.center) to (57.center);
		\draw (56) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/phasethoughtmany.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbspider] (0) at (-2.25, 0.25) {};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (-2.25, -0.5) {};
		\node [style=none] (3) at (-1, 0) {$=$};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=wn] (5) at (-1.75, 0.25) {$r$};
		\node [style=none] (6) at (-1.75, -0.5) {};
		\node [style=none] (7) at (-1.75, 0) {};
		\node [style=none] (8) at (-2.25, 0) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=dn] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (-2.25, -1) {};
		\node [style=none] (13) at (-2.5, -1) {};
		\node [style=none] (14) at (-1.5, -1) {};
		\node [style=dn] (15) at (0, 0) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=wn] (17) at (0, -0.75) {$r$};
		\node [style=none] (18) at (-0.25, 1) {};
		\node [style=none] (19) at (0.25, -1) {};
		\node [style=none] (20) at (0.25, 0.25) {};
		\node [style=none] (21) at (-0.75, -1) {};
		\node [style=dbspider] (22) at (-0.25, 0.5) {};
		\node [style=none] (24) at (-0.5, -1) {};
		\node [style=none] (25) at (0.25, 1) {};
		\node [style=none] (26) at (-0.25, 0.25) {};
		\node [style=none] (27) at (0.25, -0.25) {};
		\node [style=none] (28) at (0.25, -0.25) {};
		\node [style=none] (29) at (4.25, 0.25) {};
		\node [style=dn] (30) at (2, -0.25) {};
		\node [style=none] (31) at (4, -1) {};
		\node [style=none] (32) at (2.25, -1) {};
		\node [style=wn] (33) at (2.25, 0.25) {$r$};
		\node [style=none] (34) at (1.5, 0.75) {};
		\node [style=none] (35) at (2.5, -1) {};
		\node [style=none] (36) at (1.25, -1) {};
		\node [style=none] (37) at (3.75, -1) {};
		\node [style=none] (38) at (4.75, -1) {};
		\node [style=none] (39) at (3, 0) {$=$};
		\node [style=none] (40) at (4.25, -0.25) {};
		\node [style=none] (41) at (4.75, -0.25) {};
		\node [style=none] (42) at (4.25, 1) {};
		\node [style=none] (43) at (1.5, -0.5) {};
		\node [style=dbspider] (44) at (4.25, 0.5) {};
		\node [style=none] (45) at (1.5, -1) {};
		\node [style=none] (46) at (2.25, 0.75) {};
		\node [style=none] (47) at (4.75, 0.25) {};
		\node [style=wn] (48) at (4.25, -0.75) {$r$};
		\node [style=none] (50) at (2.5, -0.5) {};
		\node [style=dn] (51) at (4.5, 0) {};
		\node [style=none] (52) at (4.5, -1) {};
		\node [style=none] (53) at (4.75, 1) {};
		\node [style=none] (54) at (2.25, 0) {};
		\node [style=none] (55) at (4.75, -0.25) {};
		\node [style=dbspider] (56) at (1.5, 0.25) {};
		\node [style=none] (57) at (2.5, -0.5) {};
		\node [style=none] (58) at (-0.25, -0.25) {};
		\node [style=dn] (59) at (-5.5, -0.25) {};
		\node [style=none] (60) at (-5.25, -0.5) {};
		\node [style=none] (61) at (-5.25, 0.75) {};
		\node [style=none] (62) at (-5.75, -0.5) {};
		\node [style=none] (64) at (-5.25, -0.5) {};
		\node [style=none] (65) at (-5.25, -0.75) {};
		\node [style=none] (66) at (-5.75, -0.75) {};
		\node [style=none] (68) at (-5.25, 0) {};
		\node [style=wn] (69) at (-5.25, 0.25) {$r$};
		\node [style=dbspider] (70) at (-6, 0.25) {};
		\node [style=none] (71) at (-4.75, 0) {$=$};
		\node [style=none] (72) at (-3.5, 0) {};
		\node [style=dn] (74) at (-3.75, 0.25) {};
		\node [style=none] (75) at (-3.5, -0.75) {};
		\node [style=none] (76) at (-3.5, 1) {};
		\node [style=none] (77) at (-3.5, 0.5) {};
		\node [style=none] (78) at (-3.5, 0) {};
		\node [style=none] (79) at (-4, 0) {};
		\node [style=none] (80) at (-4, -0.75) {};
		\node [style=wn] (81) at (-4, -0.25) {$r$};
		\node [style=dbspider] (84) at (-4.25, 0.5) {};
		\node [style=none] (85) at (-4.25, 1) {};
		\node [style=none] (86) at (-4.5, -0.75) {};
		\node [style=none] (87) at (-6, 0.75) {};
		\node [style=none] (88) at (-6.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6.center);
		\draw (7.center) to (2.center);
		\draw (9.center) to (8.center);
		\draw (1.center) to (7.center);
		\draw (2.center) to (12.center);
		\draw (10.center) to (4.center);
		\draw [bend right=15] (0) to (13.center);
		\draw [bend left=15] (5) to (14.center);
		\draw (26.center) to (28.center);
		\draw (18.center) to (26.center);
		\draw (25.center) to (20.center);
		\draw (27.center) to (19.center);
		\draw [bend right=15] (22) to (21.center);
		\draw (54.center) to (43.center);
		\draw (46.center) to (54.center);
		\draw (43.center) to (45.center);
		\draw (57.center) to (35.center);
		\draw [bend right=15] (56) to (36.center);
		\draw [bend left=15] (33) to (32.center);
		\draw (29.center) to (41.center);
		\draw (47.center) to (40.center);
		\draw (42.center) to (29.center);
		\draw (53.center) to (47.center);
		\draw (55.center) to (38.center);
		\draw [bend right=15] (44) to (37.center);
		\draw [bend right, looseness=0.75] (17) to (24.center);
		\draw (40.center) to (48);
		\draw (48) to (52.center);
		\draw (48) to (31.center);
		\draw (20.center) to (58.center);
		\draw [bend right] (58.center) to (17);
		\draw [bend left] (17) to (16.center);
		\draw (56) to (57.center);
		\draw (34.center) to (56);
		\draw (68.center) to (62.center);
		\draw (61.center) to (68.center);
		\draw (62.center) to (66.center);
		\draw (64.center) to (65.center);
		\draw (77.center) to (79.center);
		\draw (76.center) to (77.center);
		\draw (79.center) to (80.center);
		\draw (78.center) to (75.center);
		\draw (84) to (78.center);
		\draw [bend left=15] (86.center) to (84);
		\draw (85.center) to (84);
		\draw (87.center) to (70);
		\draw [bend left=15] (88.center) to (70);
		\draw (70) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/phasethrough.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dn] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=wn] (10) at (-0.5, 0.25) {$r$};
		\node [style=dbspider] (11) at (-1, 0.25) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=dn] (15) at (0.75, 0.5) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (1, 0.75) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (0.5, 0.25) {};
		\node [style=none] (21) at (0.5, -0.75) {};
		\node [style=wn] (22) at (0.5, -0.25) {$r$};
		\node [style=none] (23) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (9.center) to (3.center);
		\draw (8.center) to (4.center);
		\draw (2.center) to (9.center);
		\draw (3.center) to (7.center);
		\draw (5.center) to (6.center);
		\draw (23.center) to (13.center);
		\draw (18.center) to (20.center);
		\draw (14.center) to (23.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/phasethroughmlegs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbspider] (0) at (-1.25, 0.25) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=wn] (5) at (-0.75, 0.25) {$r$};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=dn] (11) at (-1, -0.25) {};
		\node [style=none] (12) at (-1.25, -0.75) {};
		\node [style=none] (13) at (-1.5, -0.75) {};
		\node [style=none] (14) at (-0.5, -0.75) {};
		\node [style=dn] (15) at (1, 0) {};
		\node [style=none] (16) at (1.5, -1) {};
		\node [style=wn] (17) at (0.75, -0.5) {$r$};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (19) at (1.25, -1) {};
		\node [style=none] (20) at (1.25, 0.25) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=dbspider] (22) at (0.75, 0.5) {};
		\node [style=none] (23) at (0.75, -0.25) {};
		\node [style=none] (24) at (0.75, -1) {};
		\node [style=none] (25) at (1.25, 1) {};
		\node [style=none] (26) at (0.75, 0.25) {};
		\node [style=none] (27) at (1.25, -0.25) {};
		\node [style=none] (28) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6.center);
		\draw (7.center) to (2.center);
		\draw (9.center) to (8.center);
		\draw (1.center) to (7.center);
		\draw (2.center) to (12.center);
		\draw (10.center) to (4.center);
		\draw [bend right=15, looseness=1.00] (0) to (13.center);
		\draw [bend left=15, looseness=1.00] (5) to (14.center);
		\draw (26.center) to (28.center);
		\draw (20.center) to (23.center);
		\draw (18.center) to (26.center);
		\draw (25.center) to (20.center);
		\draw (23.center) to (24.center);
		\draw (27.center) to (19.center);
		\draw [bend right=15, looseness=1.00] (22) to (21.center);
		\draw [bend left=15, looseness=1.00] (17) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/phasethroughmlegs2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.25) {};
		\node [style=dn] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=wn] (4) at (-0.75, 0.25) {$r$};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1.25, -1) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (0.75, -0.25) {};
		\node [style=none] (12) at (1.25, -0.25) {};
		\node [style=none] (13) at (0.75, 1) {};
		\node [style=none] (14) at (-1.25, -0.5) {};
		\node [style=dbspider] (15) at (0.75, 0.5) {};
		\node [style=none] (16) at (-1.25, -1) {};
		\node [style=none] (17) at (-0.75, 0.75) {};
		\node [style=none] (18) at (1.25, 0.25) {};
		\node [style=wn] (19) at (0.75, -0.5) {$r$};
		\node [style=none] (20) at (-1.25, 0) {};
		\node [style=none] (21) at (-0.5, -0.5) {};
		\node [style=dn] (22) at (1, 0) {};
		\node [style=none] (23) at (1, -1) {};
		\node [style=none] (24) at (1.25, 1) {};
		\node [style=none] (25) at (-0.75, 0) {};
		\node [style=none] (26) at (1.25, -0.25) {};
		\node [style=dbspider] (27) at (-1.25, 0.25) {};
		\node [style=none] (28) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (21.center);
		\draw (25.center) to (14.center);
		\draw (5.center) to (20.center);
		\draw (17.center) to (25.center);
		\draw (14.center) to (16.center);
		\draw (28.center) to (6.center);
		\draw [bend right=15, looseness=1.00] (27) to (7.center);
		\draw [bend left=15, looseness=1.00] (4) to (3.center);
		\draw (0.center) to (12.center);
		\draw (18.center) to (11.center);
		\draw (13.center) to (0.center);
		\draw (24.center) to (18.center);
		\draw (11.center) to (2.center);
		\draw (26.center) to (9.center);
		\draw [bend right=15, looseness=1.00] (15) to (8.center);
		\draw [bend left=15, looseness=1.00] (19) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/phasewhitespider.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.75) {};
		\node [style=none] (1) at (0.25, -0.5) {...};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=wn] (7) at (0, 0) {$r$};
		\node [style=none] (8) at (0.25, 0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (5.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (3.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (6.center);
		\draw [style=none, bend right=15, looseness=1.00] (0.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (4.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rule6.tikz <==
\begin{tikzpicture} [scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbspider] (0) at (0, 2) {};
		\node [style=wn] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 2.75) {};
		\node [style=none] (3) at (0, 2.75) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0.75, 1.5) {$=$};
		\node [style=dbspider] (6) at (1.5, 2) {};
		\node [style=bspider] (7) at (1.5, 1) {};
		\node [style=none] (8) at (1.5, 2.75) {};
		\node [style=none] (9) at (1.5, 2.75) {};
		\node [style=none] (10) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (0) to (1);
		\draw (3.center) to (0);
		\draw (1) to (4.center);
		\draw [bend right=15] (0) to (1);
		\draw (9.center) to (6);
		\draw (7) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/rule7.tikz <==
\begin{tikzpicture} [scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbspider] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-1, 3) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (0, 3) {};
		\node [style=dn] (6) at (-1, 2) {};
		\node [style=none] (8) at (0, 1.75) {$=$};
		\node [style=dbspider] (9) at (2, 2.5) {};
		\node [style=none] (12) at (3, 2.25) {};
		\node [style=none] (14) at (2.5, 1) {};
		\node [style=none] (15) at (2, 3) {};
		\node [style=none] (16) at (0.75, 1) {};
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=none] (18) at (3, 3) {};
		\node [style=dn] (19) at (2.55, 1.75) {};
		\node [style=dn] (20) at (1.45, 1.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (3.center) to (0);
		\draw [in=-75, out=90, looseness=0.75] (4.center) to (5.center);
		\draw (15.center) to (9);
		\draw [bend right] (9) to (17.center);
		\draw [bend left] (9) to (14.center);
		\draw [in=-90, out=75] (16.center) to (12.center);
		\draw (18.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/singleprocess2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (0, 0) {$f$};
		\node [style=none] (9) at (-0.25, -0.5) {$B$};
		\node [style=none] (10) at (-0.25, 0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/singleprocess2def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (0, 0) {$f$};
		\node [style=none] (9) at (-0.25, -0.5) {$B$};
		\node [style=none] (10) at (-0.25, 0.5) {$A$};
		\node [style=none] (11) at (1.5, -0.10) {$\mapsto$};
		\node [style=none] (12) at (5, -0.10) {$Modification \quad of \quad Experience$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/specialcondition.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1, 0) {$=$};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=wn] (7) at (0, 0.5) {};
		\node [style=wn] (8) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (2.center) to (7);
		\draw (8) to (3.center);
		\draw [bend right=45] (7) to (8);
		\draw [bend left=45] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.3, 0.3) {};
		\node [style=none] (2) at (0.3, -0.3) {};
		\node [style=none] (a) at (-0.3, 0.3) {};
		\node [style=none] (b) at (-0.3, -0.3) {};
		\node [style=none] (3) at (0.3, -0.5) {};
		\node [style=none] (4) at (0.3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=35] (1.center) to (0.center);
		\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=35] (a.center) to (0.center);
		\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/swap2v.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0.5, 0.5) {$B$};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {$A$};
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {$A$};
		\node [style=none] (8) at (-0.5, -0.5) {$B$};
		\node [style=none] (9) at (0, -1.5) {$\sigma_{A,B}: A \otimes B \rightarrow B \otimes A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=35] (0.center) to (2.center);
		\draw [bend right=35] (1.center) to (2.center);
		\draw [bend right=35] (6.center) to (2.center);
		\draw [bend left=35] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/swapboundary.tikz <==
\begin{tikzpicture} [scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dn] (0) at (0, 0) {};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=none] (7) at (-0.25, -0.75) {};
		\node [style=none] (8) at (-0.25, 0.75) {};
		\node [style=none] (9) at (0.25, 0.25) {};
		\node [style=none] (10) at (0, 1) {$\cdot$};
		\node [style=none] (11) at (-0.5, 1) {$\cdot$};
		\node [style=none] (12) at (0, 0.5) {$\cdot$};
		\node [style=none] (13) at (-0.5, 0.5) {$\cdot$};
		\node [style=none] (14) at (-0.5, 0.75) {$\cdot$};
		\node [style=none] (15) at (-0.25, 0.5) {$\cdot$};
		\node [style=none] (16) at (-0.25, 1) {$\cdot$};
		\node [style=none] (17) at (0.5, 0.75) {$\cdot$};
		\node [style=none] (18) at (0.5, 1) {$\cdot$};
		\node [style=none] (19) at (0.25, 0.5) {$\cdot$};
		\node [style=none] (20) at (0.25, 1) {$\cdot$};
		\node [style=none] (21) at (0.5, 0.5) {$\cdot$};
		\node [style=none] (22) at (0, -0.5) {$\cdot$};
		\node [style=none] (23) at (0.5, -0.75) {$\cdot$};
		\node [style=none] (24) at (-0.5, -0.5) {$\cdot$};
		\node [style=none] (25) at (0, -1) {$\cdot$};
		\node [style=none] (26) at (-0.5, -0.75) {$\cdot$};
		\node [style=none] (27) at (-0.5, -1) {$\cdot$};
		\node [style=none] (28) at (-0.25, -1) {$\cdot$};
		\node [style=none] (29) at (-0.25, -0.5) {$\cdot$};
		\node [style=none] (30) at (0.5, -0.5) {$\cdot$};
		\node [style=none] (31) at (0.25, -1) {$\cdot$};
		\node [style=none] (32) at (0.25, -0.5) {$\cdot$};
		\node [style=none] (33) at (0.5, -1) {$\cdot$};
		\node [style=none] (34) at (1.5, -0.75) {$Internal$};
		\node [style=none] (35) at (1.5, 0.75) {$External$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (9.center) to (3.center);
		\draw (8.center) to (4.center);
		\draw (2.center) to (9.center);
		\draw (3.center) to (7.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/timespace2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=none] (1) at (1.25, -0.5) {};
		\node [style=none] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (-0.75, -1.25) {};
		\node [style=none] (4) at (-0.75, 0.5) {$f$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (3, -0.75) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (1, -0.25) {$f$};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (-0.75, -0.75) {};
		\node [style=none] (14) at (-0.5, 0.25) {};
		\node [style=none] (15) at (1.75, -0.5) {};
		\node [style=none] (16) at (-1.25, -0.75) {};
		\node [style=none] (17) at (-0.75, 0.75) {};
		\node [style=none] (18) at (1.25, 0) {};
		\node [style=none] (19) at (-0.75, 1.25) {};
		\node [style=none] (20) at (-1, 0.75) {};
		\node [style=none] (21) at (3, 0.5) {};
		\node [style=none] (22) at (-0.5, -0.25) {};
		\node [style=none] (23) at (1, 0) {};
		\node [style=none] (24) at (-0.75, -0.25) {};
		\node [style=none] (25) at (2, -0.5) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=none] (27) at (2, -0.25) {$g$};
		\node [style=none] (28) at (1, 0.5) {};
		\node [style=none] (29) at (2.5, 0) {};
		\node [style=none] (30) at (2, -0.75) {};
		\node [style=none] (31) at (-0.75, -0.5) {$g$};
		\node [style=none] (32) at (1, -0.75) {};
		\node [style=none] (33) at (2, 0.5) {};
		\node [style=none] (34) at (-1, -0.25) {};
		\node [style=none] (35) at (-1.25, 0.25) {};
		\node [style=none] (36) at (0.5, -0.5) {};
		\node [style=none] (37) at (-0.75, 0.25) {};
		\node [style=none] (38) at (-1, 1) {$A$};
		\node [style=none] (39) at (-1, 0) {$B$};
		\node [style=none] (40) at (-1, -1) {$C$};
		\node [style=none] (41) at (3, 0.5) {};
		\node [style=none] (42) at (2, 0.5) {};
		\node [style=none] (43) at (2, 0.5) {};
		\node [style=none] (44) at (0.75, 0.25) {$A$};
		\node [style=none] (45) at (0.75, -0.75) {$B$};
		\node [style=none] (46) at (2.25, -0.75) {$B^{*}$};
		\node [style=none] (47) at (2.25, 0.25) {$C^{*}$};
		\node [style=none] (48) at (3.25, 0.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (35.center);
		\draw (35.center) to (14.center);
		\draw (14.center) to (7.center);
		\draw (20.center) to (7.center);
		\draw (34.center) to (16.center);
		\draw (16.center) to (9.center);
		\draw (9.center) to (22.center);
		\draw (34.center) to (22.center);
		\draw (3.center) to (13.center);
		\draw (24.center) to (37.center);
		\draw (19.center) to (17.center);
		\draw (6.center) to (21.center);
		\draw (8.center) to (36.center);
		\draw (36.center) to (1.center);
		\draw (1.center) to (18.center);
		\draw (8.center) to (18.center);
		\draw (12.center) to (10.center);
		\draw [bend right=90, looseness=1.50] (32.center) to (30.center);
		\draw (2.center) to (29.center);
		\draw (29.center) to (0.center);
		\draw (0.center) to (15.center);
		\draw (2.center) to (15.center);
		\draw (23.center) to (28.center);
		\draw (33.center) to (26.center);
		\draw (30.center) to (25.center);
		\draw [bend left=90, looseness=1.50] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/trianglesingle.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.25) {};
		\node [style=dbspider] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (2.center);
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglewstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=dbspider] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (6) at (0, -0.25) {...};
		\node [style=none] (8) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (0.center);
		\draw (2) to (3.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/trianglewstate_original.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.25) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=dbspider] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (0.center);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/unitdowanblack.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=bspider] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (0, 0) {$:=$};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=bspider] (8) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw [bend left=90, looseness=2.50] (4.center) to (3.center);
		\draw (8) to (5.center);
		\draw [bend left=15, looseness=1.25] (8) to (7.center);
		\draw [bend right=15, looseness=1.25] (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/whiteblackhopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbspider] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=wn] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=bspider] (8) at (0.75, -0.25) {};
		\node [style=dbspider] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=45, looseness=1.25] (0) to (3.center);
		\draw [bend left=45, looseness=1.25] (0) to (2.center);
		\draw (5) to (4.center);
		\draw (8) to (7.center);
		\draw (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/whitespiderfusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {...};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-2.25, 1.25) {};
		\node [style=wn] (3) at (-2, 0.5) {$r$};
		\node [style=none] (4) at (-2.75, 1.25) {};
		\node [style=none] (5) at (-2.75, -0.25) {};
		\node [style=none] (6) at (-1.25, 1.25) {};
		\node [style=none] (7) at (-2.25, -0.25) {};
		\node [style=none] (8) at (-1.75, 1) {...};
		\node [style=none] (9) at (-1, -0.75) {...};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=wn] (12) at (-1.25, -0.25) {$s$};
		\node [style=none] (13) at (-2, 0.5) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (-0.5, 0.5) {};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (-1, 0.25) {...};
		\node [style=none] (18) at (1.5, -0.25) {...};
		\node [style=none] (19) at (2, -0.5) {};
		\node [style=none] (20) at (1, 1) {};
		\node [style=wn] (21) at (1.25, 0.25) {$rs$};
		\node [style=none] (22) at (0.5, 1) {};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=none] (24) at (2, 1) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (1.5, 0.75) {...};
		\node [style=none] (27) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (5.center) to (3);
		\draw [style=none, bend left=15, looseness=1.00] (7.center) to (3);
		\draw [style=none, bend left=15, looseness=1.00] (3) to (4.center);
		\draw [style=none, bend right=15, looseness=1.00] (1.center) to (3);
		\draw [style=none, bend right=15, looseness=1.00] (3) to (6.center);
		\draw [style=none, bend left=15, looseness=1.00] (3) to (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (14.center) to (12);
		\draw [style=none, bend left=15, looseness=1.00] (16.center) to (12);
		\draw [style=none, bend left=15, looseness=1.25] (12) to (13.center);
		\draw [style=none, bend right=15, looseness=1.00] (10.center) to (12);
		\draw [style=none, bend right=15, looseness=1.00] (12) to (15.center);
		\draw [style=none, bend left=15, looseness=1.00] (12) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (23.center) to (21);
		\draw [style=none, bend left=15, looseness=1.00] (25.center) to (21);
		\draw [style=none, bend left=15, looseness=1.00] (21) to (22.center);
		\draw [style=none, bend right=15, looseness=1.00] (19.center) to (21);
		\draw [style=none, bend right=15, looseness=1.00] (21) to (24.center);
		\draw [style=none, bend left=15, looseness=1.00] (21) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/wphasebialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=wn] (2) at (0.75, -0.25) {$r$};
		\node [style=dbspider] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=dbspider] (5) at (1.5, 0.5) {};
		\node [style=wn] (6) at (1.5, -0.25) {$r$};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=wn] (10) at (-0.75, 0.25) {$r$};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=dbspider] (12) at (-0.75, -0.25) {};
		\node [style=none] (13) at (-1, 0.75) {};
		\node [style=none] (14) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (4.center) to (5);
		\draw [bend right=15, looseness=1.00] (3) to (2);
		\draw [bend left=15, looseness=1.00] (5) to (6);
		\draw (3) to (6);
		\draw (5) to (2);
		\draw (2) to (7.center);
		\draw (6) to (8.center);
		\draw (12) to (11.center);
		\draw (12) to (9.center);
		\draw (13.center) to (10);
		\draw (14.center) to (10);
		\draw (10) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/wphasecopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=dbspider] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=wn] (4) at (-0.75, 0.25) {$r$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=wn] (8) at (0.5, -0.25) {$r$};
		\node [style=dbspider] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=wn] (13) at (1, -0.25) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (3.center);
		\draw (1) to (0.center);
		\draw (7.center) to (9);
		\draw (9) to (10.center);
		\draw (9) to (6.center);
		\draw (10.center) to (12.center);
		\draw (6.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1.75, -0.5) {};
		\node [style=dbspider] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (16) at (-1.5, -0.5) {...};
		\node [style=none] (17) at (0, 0) {$:=$};
		\node [style=none] (18) at (1.25, -0.75) {};
		\node [style=black dot] (19) at (1.5, -0.25) {};
		\node [style=none] (21) at (1, -0.75) {};
		\node [style=none] (22) at (2, -0.75) {};
		\node [style=none] (23) at (1.5, -0.75) {...};
		\node [style=black dot] (24) at (1.5, 0.25) {};
		\node [style=none] (25) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8);
		\draw (8) to (10.center);
		\draw (8) to (7.center);
		\draw (8) to (11.center);
		\draw [style=none, bend right] (19) to (21.center);
		\draw [style=none, bend right] (19) to (18.center);
		\draw [style=none, bend left] (19) to (22.center);
		\draw (24) to (19);
		\draw (25.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/zstassocia.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbspider] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=dbspider] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=dbspider] (8) at (1.25, 0) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (-1, 0) {...};
		\node [style=none] (14) at (-0.75, -0.75) {...};
		\node [style=none] (16) at (1.25, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (4) to (5.center);
		\draw (4) to (6.center);
		\draw [bend left=15] (0) to (4);
		\draw (9.center) to (8);
		\draw (8) to (10.center);
		\draw (8) to (7.center);
		\draw (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/zstassocia_original.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbspider] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=dbspider] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=dbspider] (8) at (1.25, 0) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (4) to (5.center);
		\draw (4) to (6.center);
		\draw [bend left=15, looseness=1.00] (0) to (4);
		\draw (9.center) to (8);
		\draw (8) to (10.center);
		\draw (8) to (7.center);
		\draw (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zstm.tikz <==
\begin{tikzpicture} [scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {...};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=dbspider] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=black dot] (6) at (1.5, -0.25) {};
		\node [style=black dot] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (1.25, -0.75) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (1.5, -0.75) {...};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (0, 0) {$:=$};
		\node [style=none] (14) at (-2, -0.75) {};
		\node [style=none] (15) at (-1, -0.75) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4);
		\draw (4) to (10.center);
		\draw (4) to (3.center);
		\draw (4) to (0.center);
		\draw [style=none, bend right, looseness=1.00] (6) to (12.center);
		\draw [style=none, bend right, looseness=1.00] (6) to (8.center);
		\draw [style=none, bend left, looseness=1.00] (6) to (2.center);
		\draw (7) to (6);
		\draw (5.center) to (7);
		\draw [style=braceedge] (15.center) to node[wire label, inner sep=5 pt]{$m$} (14.center);
		\draw [style=braceedge] (17.center) to node[wire label, inner sep=5 pt]{$m$} (16.center);
	\end{pgfonlayer}
\end{tikzpicture}
